Detecting Adversarial Examples in Learning-Enabled Cyber-Physical Systems using Variational Autoencoder for Regression

Learning-enabled components (LECs) are widely used in cyber-physical systems (CPS) since they can handle the uncertainty and variability of the environment and increase the level of autonomy. However, it has been shown that LECs such as deep neural networks (DNN) are not robust and adversarial examples can cause the model to make a false prediction. The paper considers the problem of efficiently detecting adversarial examples in LECs used for regression in CPS. The proposed approach is based on inductive conformal prediction and uses a regression model based on variational autoencoder. The architecture allows to take into consideration both the input and the neural network prediction for detecting adversarial, and more generally, out-of-distribution examples. We demonstrate the method using an advanced emergency braking system implemented in an open source simulator for self-driving cars where a DNN is used to estimate the distance to an obstacle. The simulation results show that the method can effectively detect adversarial examples with a short detection delay.

==> figures/2dlatent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=6.0cm,
	height=6.0cm,
	%major grid style={dotted, gray}
}

\begin{axis}[colorbar, colorbar style={title=Distance$(\SI{}{\meter})$}, xticklabels={,,}, yticklabels={,,}]
\addplot+[color=black, only marks,scatter, point meta=explicit, point meta min={0}, point meta max={120}] 
table[x index=0, 
	  y index=1,
	  meta index=2]{
3.393711590114047 -9.518587474565567 19.474879503250122
4.91056040342709 -13.961356497580947 9.500783085823059
-6.033282788443811 17.054402326598087 73.99285554885864
5.793323444004395 -16.50462438481461 6.064571142196655
4.733188598310694 -13.470897512274988 10.467279553413391
-8.91996223254177 25.613242405868174 91.48200988769531
5.746849310634828 -16.36242376671571 6.558487415313721
-10.16479190691974 28.150173839564346 96.84176445007324
-2.9038302176486432 8.271115539217497 55.95680236816406
-6.405606686051502 18.484060887665983 76.90454006195068
4.912358766228737 -13.872610969247129 9.638073742389679
-10.68830892577663 30.251300806826894 100.95498561859131
-7.877410259987387 22.138143951744464 84.49368953704834
5.1092276503063845 -14.911604423922542 8.505679070949554
4.58297166186866 -13.167632958437219 11.352345943450928
0.24048874122902397 -0.4557079424525485 37.956833839416504
-9.272343210859976 26.141274841497435 92.65647411346436
-1.0078425283515287 2.778571598485243 44.86932992935181
4.8292629174608965 -13.725071140377569 9.92857038974762
-4.738362450756313 13.915984996565095 67.61401176452637
6.147074067854114 -17.694211955167024 3.1746697425842285
4.872909339832974 -13.95891047010498 9.524948000907898
-2.9012694267424286 8.633662804106823 56.56761646270752
3.3842255358356126 -9.81034235963876 19.050318002700806
5.628893442878187 -16.234008828510166 6.839887797832489
4.276096409676799 -12.229732214568548 14.051571786403656
-3.503161023444125 10.636233408703454 60.675315856933594
6.396905554035426 -18.374271953349954 1.9166064262390137
4.601054545583374 -13.193032770742878 11.244986057281494
6.358547234238065 -18.209858444062114 2.221456468105316
4.211640931876501 -12.213892850435743 14.132204353809357
-0.058844811942559375 0.7801073683166305 40.41496753692627
5.838394510222307 -16.77069025515758 5.335111767053604
-9.765230405902452 28.256594156101414 96.77384376525879
3.3808930654938676 -9.453364123429758 19.460189938545227
6.419646777095757 -18.23898741454248 2.1054822206497192
6.074759625695656 -17.34202685434855 3.8611355423927307
-4.082458285231394 12.311036171641158 64.05532121658325
-1.5340522060614277 4.128744191385246 47.575507164001465
4.689731778932638 -13.560156722066196 10.38234829902649
-0.9191822757416322 2.489429892798087 44.38847780227661
-10.0719458835705 28.15003002081825 96.77624702453613
-4.071986675684043 11.123110585578699 61.89840316772461
-7.870652536886978 21.68081939070008 83.60335350036621
4.837181205866703 -13.708259839850896 9.911393523216248
-4.713420342471477 13.393078680276373 66.52899742126465
-2.4867100436936576 6.989835090190774 53.23503613471985
-2.8491182663636847 7.801576628152129 54.96477127075195
5.939781447793231 -17.00566832840669 4.548528045415878
-8.377105853077632 24.19286287372643 88.57632637023926
-1.4013566905805923 4.685512158421717 48.42944025993347
4.16244280100623 -11.753459301180218 15.078452825546265
-12.160565178083912 33.4579970644929 107.6693344116211
6.105089617732594 -17.393985685246182 3.808319717645645
5.822456102054081 -16.708487134222 5.5025191605091095
1.0401269655146326 -2.5858914685404466 33.327287435531616
0.8349598826141342 -1.7489040153739817 35.12447476387024
-11.419951839114685 33.03260770707594 106.4297604560852
-11.43750540113138 32.9766241714309 106.33918762207031
-3.7387590452758963 11.131435847581344 61.70428991317749
-0.4756869583973982 1.8746795337131943 42.8400993347168
4.661125641612363 -13.249603153139436 11.125566959381104
2.0538651535935437 -5.641957393422222 26.92587375640869
-11.136476718633036 30.866585079468166 102.35022783279419
5.429408435469354 -15.470003517997023 8.060736358165741
6.041474728489408 -17.257476715118603 4.049674719572067
-9.418263023951646 26.09524918324455 92.6676607131958
3.280183371851221 -9.174894796248294 20.067105889320374
0.5412567175862276 -1.0730805705026345 36.6889214515686
6.079302490351931 -17.35422500073724 3.9707350730895996
5.859181442031051 -16.724370381903082 5.582254976034164
-10.464269665366883 29.564110695091998 99.57635879516602
0.5978866306123118 -1.1079831618621394 36.5874981880188
0.620220232605804 -1.5093553716328727 35.765347480773926
1.0836322827427987 -2.6081028615957185 33.31496715545654
3.6264841304442164 -10.429106594921514 17.757643461227417
-4.496002930059479 12.730716996018932 65.21333456039429
-4.125442066077685 11.750938548813902 63.03339958190918
-7.729499476522346 22.430790259593596 84.94476556777954
-9.25126603448062 25.4040206776823 91.31844520568848
5.531106602998107 -15.691624351564856 7.860061526298523
5.017457600650392 -14.135332470570782 9.22903597354889
6.166290187987393 -17.510742759798678 3.357143774628639
5.723907250596073 -16.47544311170127 6.233103275299072
0.4304504097810415 -0.5711323214553194 37.660932540893555
2.9438887514237946 -8.327716700555863 21.465200185775757
5.652507849056987 -16.285784087234 6.749778091907501
-7.396719907745754 21.618867526953977 83.13740015029907
6.046784087360761 -17.257943564873653 4.089187681674957
2.8519996352938835 -7.928416573342249 22.336846590042114
5.972100267419584 -17.14106633740092 4.2378222942352295
-0.2588177981779973 0.9986201164597381 40.95053672790527
3.789077997519283 -10.558068737547645 17.439240217208862
2.218139022968335 -5.966357652594908 26.351956129074097
2.710870979985604 -7.390388832703117 24.031571745872498
4.549378765765201 -13.145805833551425 11.435099244117737
5.630165219216108 -16.245691630683993 6.789042055606842
-2.1127499303845445 6.436738570459234 52.059820890426636
-9.905768145645304 27.4456233372279 95.4048228263855
-9.866163423097289 27.443879926069492 95.37975311279297
2.7563377381318768 -7.7055386072893555 23.253800868988037
5.873778221140851 -16.83100458700574 5.113056153059006
1.3323484678931987 -3.840485478391796 30.527071952819824
6.013942240772669 -17.16901704689377 4.395101219415665
-6.371662799403421 18.233025900998918 76.39989852905273
-1.6356273564478296 5.308549536434366 49.67465043067932
6.179978352906463 -17.645604802058283 3.2030555605888367
-8.655237741047909 24.058171604171804 88.4952163696289
-9.913860843743981 27.49862739084916 95.50525903701782
-8.763390979829289 24.80048112959074 89.91717338562012
-7.812154449529728 22.420278024683643 84.88816738128662
6.283699812960875 -18.086869492361224 2.4385980516672134
4.606103857514422 -13.29667576201278 10.969039499759674
4.599514804207651 -13.185572135456596 11.327061653137207
-1.5002268653831516 4.799111689729147 48.69280815124512
-4.295264985425921 11.878465159709735 63.37629318237305
-4.939036941408002 13.542622293074182 66.93737983703613
0.5724428658541376 -1.5175753634846707 35.790313482284546
-5.6374245199657915 15.696769943538325 71.2854552268982
-8.48651240857683 23.591430045820665 87.54379749298096
5.832805207187734 -16.674196541555066 5.6524403393268585
4.47440210975211 -12.862622957782996 12.282115817070007
1.9984011480636155 -5.197712929322887 27.55783259868622
2.592086502376648 -7.235640507232703 24.531465768814087
6.044144914843344 -17.308729058635993 3.9885883033275604
2.781298043684324 -7.702425760590495 23.246312141418457
4.16376654573585 -11.760728386203922 15.067394971847534
2.4544381412727847 -6.568041698111136 25.587079524993896
5.119821829109223 -14.523981479678556 8.791642785072327
-2.2462133178802266 6.886421932101368 52.89993166923523
-9.273940156723832 25.495295989882646 91.49602174758911
-1.6091144203182632 4.682124636099112 48.54221820831299
-1.8889503378563017 5.737083242057542 50.61063051223755
-2.2481902518281647 6.277215418892364 51.80624842643738
-10.357001488324068 28.81757838817981 98.16390037536621
-5.69395205080764 16.448089251003495 72.73067235946655
-2.1759361406179263 6.2611993970470285 51.74595594406128
2.2832156634487335 -6.304164583179656 26.02056384086609
5.724914036886403 -16.30951418038287 6.5919095277786255
2.8368074704874573 -7.76398815519563 22.991187572479248
1.6896279477525347 -4.531822334246416 28.821802139282227
-5.497217672825037 14.99814974581515 70.0197172164917
3.9788731901879437 -11.503479336700355 15.693773031234741
0.26316036138523374 -0.08671590679221068 38.63667368888855
0.5115492891302709 -1.05206646909778 36.732598543167114
1.1607969245614336 -3.261476890917186 31.90568447113037
0.05803355619299701 0.5506608205815258 39.9288547039032
5.225194406802594 -15.053303709068985 8.410922884941101
-10.035442482980478 28.16298727710644 96.77693367004395
0.8905533115160083 -1.9509287547731398 34.71158266067505
5.991238726629318 -17.090141205679114 4.413732290267944
5.13128289893316 -14.884812429811236 8.551474213600159
5.666085626636941 -16.302622250165506 6.712930351495743
-10.401789056982249 28.77692376222477 98.11991930007935
-2.148395890359772 6.772325100962767 52.69378423690796
-4.151454387992146 12.49276310649314 64.6237564086914
5.891906062166289 -16.900455867220288 4.926247447729111
1.6448918877048975 -4.2901031633364735 29.332401752471924
4.953352356406123 -14.24977653244622 9.156872034072876
3.7650749271403456 -10.476045466280537 17.69452214241028
3.67240790871943 -10.591571835356488 17.45630979537964
0.5592216151907938 -1.5268589873400744 35.781118869781494
3.4564973623229487 -9.932021312525388 18.800357580184937
6.005425686159596 -17.132789481095383 4.33140903711319
-0.9598384011607209 2.5872008329705065 44.50499653816223
-8.677254132664595 24.183034612949847 88.74705076217651
-7.924606968573982 22.27712864651889 84.76651668548584
4.6631237364017855 -13.25066447628876 11.138302981853485
-1.5390173463041315 4.2413562834531255 47.65591263771057
0.9703085689785893 -2.391863138037265 33.768324851989746
5.751228836027445 -16.509755007188005 6.226454526185989
3.4351695262388846 -9.851978559837072 18.83959650993347
-11.36883207736178 32.98851836132959 106.31840944290161
-3.813885959525258 10.48685040005745 60.56217670440674
0.47245501190556644 -0.9013254924350197 37.02836036682129
1.726681549302408 -4.636825659597314 28.608555793762207
-7.416733669157611 20.824514211289674 81.72981977462769
-4.8681647773418435 14.033486554235358 67.84663438796997
0.8615614142112433 -2.4414230755515463 33.753401041030884
5.6149104076536025 -15.984219839462678 7.357490658760071
-1.2498189896093121 3.659211768107259 46.52258634567261
-2.357217777285649 7.040798617083232 53.24102997779846
0.9840311376153495 -2.1635352416909597 34.17550206184387
1.9565723338461873 -5.089722250617137 27.753514051437378
4.482800365704978 -12.706301587762479 12.716036438941956
3.103637668812089 -8.590881815712034 21.067965030670166
1.3992724271661525 -3.51965691606529 31.187353134155273
0.5719626571649836 -1.5983991946360754 35.63405156135559
-11.510458648558762 32.959304915832945 106.35347843170166
-1.7370039679331712 5.176918685986963 49.603031873703
-4.3021807137464245 12.825235296311956 65.30781269073486
5.82003962840784 -16.58443476573715 5.811566412448883
-1.0067412416330097 3.25496142177483 45.724854469299316
4.665534210315925 -13.358960657093975 10.743336081504822
3.4687615263877993 -9.745508509753243 18.969980478286743
-6.201005036283562 17.187212125363367 74.38173294067383
6.213334969378031 -17.882306036270602 2.824222147464752
5.0114038513344745 -14.62591190533889 8.798614740371704
1.7584086387689728 -4.926674607326386 28.07566523551941
-0.30382050233666175 0.8150589142372856 40.612138509750366
5.400274695148952 -15.224138032716649 8.190649151802063
-0.035628616031114335 0.28647525595278744 39.50116753578186
4.8264528858220075 -13.704677385405859 9.96400237083435
-3.109922968058558 8.532301731882718 56.54316544532776
-6.396012443744814 17.487152640975687 75.05609035491943
4.330613577750268 -12.56359296476753 13.215140104293823
5.5024847921914715 -15.929527244401575 7.52720832824707
-2.9862057835322204 8.275922868836412 55.97801685333252
6.06116944668458 -17.340700962702876 3.8559727370738983
6.042196803165176 -17.305403664649646 3.9656831324100494
-7.513522654181045 21.69809819597267 83.3849287033081
1.2749809925635562 -3.559429559090101 31.133240461349487
6.438852550061572 -18.345592083920266 1.9272925704717636
-9.281798696388893 26.83328368608304 93.9104175567627
6.00812375905112 -17.16841673072755 4.256514608860016
-9.34975951585209 26.156921362415368 92.7358603477478
-3.6783989896160234 10.486687252158044 60.50490617752075
-4.333155574440592 13.138012294407838 65.79941511154175
1.9122773875503853 -5.161547353780641 27.621143460273743
5.745270091183351 -16.408648464468463 6.306498348712921
-8.088973974664231 22.863293042448333 85.97898960113525
-6.008040623717713 17.679881051617432 75.13407468795776
0.8638166345161792 -2.38401662336554 33.869179487228394
-6.430921968810519 18.544557373047564 76.99855327606201
-8.270736657105932 23.646024714948773 87.49977350234985
-11.194232090297747 31.509145240796073 103.54144334793091
6.037663773216342 -17.2799074441016 4.022270143032074
4.076784553942337 -11.526737166275133 15.585184693336487
-7.894889615528731 23.090979164650417 86.27366781234741
6.308244767706136 -17.862814055256667 2.7144628018140793
-4.038459502310175 11.258052152642035 62.127907276153564
4.726570626394311 -13.586891055757478 10.291281044483185
-12.721437186027517 34.04228908714173 109.09594058990479
5.589455720018649 -16.078947161890852 7.199661433696747
3.636403963096853 -10.177796456474105 18.16285729408264
0.20089474471918967 -0.16116898380738992 38.655123710632324
4.656826318213788 -13.240745468857495 11.119774281978607
5.785877125937773 -16.481860800548887 6.2393344938755035
-1.506364953129557 4.674263410611579 48.41582536697388
0.22119731992325908 0.06407034565576254 38.958234786987305
5.814557069074819 -16.700744560903182 5.513775050640106
-0.7618402566343694 2.0745235649233176 43.361817598342896
-6.316499562101102 17.687731846425695 75.40811777114868
1.0852559157978714 -2.7742684736744354 32.97722339630127
-9.116825103859538 26.21498695137229 92.69222974777222
5.677333325103126 -16.367223852536007 6.4918094873428345
-6.020925750532172 17.63027989771357 75.06699800491333
0.17088532263011422 -0.20184334951281238 38.47387075424194
6.0696503540784725 -17.36038912395362 3.825947642326355
5.681889093196228 -16.373379934521708 6.4545124769210815
-11.386894400399893 31.462273322269546 103.58234167098999
-4.863054609827844 13.994870571124144 67.76918649673462
1.0934062134136755 -2.809499681106332 32.85032272338867
-4.592804215117672 13.727061383616547 67.05292224884033
5.147423601202448 -15.00871532875518 8.424670100212097
1.014258897584641 -2.8637546010180848 32.815550565719604
6.362163693968413 -18.040958031298064 2.4451401829719543
-6.790640183490896 19.630280060490044 79.28420305252075
3.734269214791161 -10.826683469473315 17.039299607276917
1.5265931344706318 -3.9219984560760195 30.207170248031616
-2.419405128925042 6.402177376777055 52.15724229812622
-7.907725218067002 22.237897160556834 84.66901302337646
-9.900114631880498 27.510695071250943 95.51725387573242
5.960738639210243 -16.985625085135617 4.80779305100441
1.8267600421457901 -5.206211282924997 27.63392686843872
-7.466254578422649 20.792311180564038 81.78999423980713
3.918141300594298 -11.159969834532648 16.28512144088745
-5.93956380808554 16.31793688668117 72.59284257888794
-1.1959301786636092 3.7164671989314715 46.57276153564453
5.741600632722224 -16.350675699925183 6.460628807544708
0.8047721702431373 -2.2027174558077505 34.219619035720825
0.6924403178495375 -1.489787676317979 35.75772285461426
-7.680246901240914 22.450735824554332 84.89044189453125
3.84026859996266 -10.750258451376018 17.081483602523804
4.56701447848895 -13.145258975393222 11.386089026927948
1.9628677273093267 -5.13715046919912 27.69153892993927
0.09976146252522547 0.011043248928573057 38.90750169754028
5.044200924278251 -14.452600850417884 8.902992904186249
-3.572542903182854 10.005815277202325 59.54192876815796
-10.83510239884597 30.871698029974635 102.16555595397949
-9.761036871750518 26.74081039286074 94.04947757720947
-5.197656887756206 15.112802487058802 70.08702278137207
-2.3923754950750578 6.993519630968231 53.24740290641785
2.7536326487107936 -7.540052966175764 23.67833912372589
4.0611691800613805 -11.42676367822593 15.772300958633423
-4.998268044070893 14.83255906997071 69.38223123550415
4.599201971477016 -13.347019995111422 10.796651244163513
5.23539733237257 -14.780782214201622 8.564389050006866
-7.400612637373118 20.919161468546207 81.8690299987793
2.276388069334956 -6.1513445873047905 26.128225922584534
2.377536277403977 -6.799988617769787 25.278815031051636
-11.179874069452715 30.828527699560507 102.31025218963623
4.619405191139458 -13.226068459965873 11.14759773015976
6.174105814641613 -17.762375999807226 3.0469688773155212
-4.34487285317004 12.391362205356005 64.52468633651733
-0.010423228999860234 0.545568587739063 39.948638677597046
-4.859493004586367 14.270828963820659 68.2487440109253
-6.096245760257788 17.29088658314829 74.46397304534912
-3.531852520325263 9.929965706910815 59.40738916397095
-8.806990109806279 24.774729840695983 89.89628791809082
3.7091106861574703 -10.773494474402835 17.124788761138916
1.2370376149107125 -3.128904522651025 32.09752321243286
4.892516541384025 -13.939478974526427 9.561392068862915
-5.808492423460604 15.971840356329803 71.9178557395935
2.917858112266244 -8.168526883438533 21.772974729537964
-10.194056504480484 28.14821489500075 96.85210704803467
-9.5459091626523 27.586504902508484 95.42896270751953
4.04043590672557 -11.75855167008484 15.15346348285675
0.5566629025058012 -1.1025004556445084 36.560014486312866
4.414969346781407 -12.60888293892934 12.988806366920471
4.948626080161677 -14.291540048660643 9.089927673339844
-0.9568740207745211 3.0484239101974366 45.343955755233765
-5.76393552500638 16.653748112656697 73.0967903137207
2.76126950794214 -7.486705817666854 23.67772400379181
5.343245665554893 -15.433838777626447 8.048963248729706
4.6449830580848 -13.502740347878241 10.494140982627869
2.4389823043838765 -6.820632630986843 25.29526948928833
-0.698973910867466 2.3534805470702085 43.86348009109497
5.798044249082333 -16.64073125271194 5.762253105640411
5.969020855965386 -17.02047092158351 4.599941074848175
5.036402598422631 -14.18590074014854 9.182502329349518
-3.5085769919436243 10.58630292836642 60.58084487915039
-12.368285384237074 33.52546680895619 107.9305100440979
2.2762667382841397 -6.002698917530221 26.387507915496826
-9.33175882850429 26.945535103679145 94.14452075958252
-4.06757496513658 11.794809762063005 63.12073230743408
5.196557394247091 -15.114438926931605 8.331405222415924
0.7683272305296133 -1.5172907973854939 35.66362738609314
-5.986373894377669 16.360009890487042 72.76287317276001
4.660181118997073 -13.293228769904323 10.926277041435242
6.459242701834502 -18.357829880187097 1.9509340077638626
4.77987084585608 -13.885114248368886 9.686456322669983
4.4844196300619785 -12.907549996262608 12.201110422611237
-6.2467372133499675 18.316796403344807 76.41614198684692
-9.158070659468457 26.24434592146112 92.7697491645813
6.042363598051863 -17.292008555519452 3.9818675816059113
4.933231519800194 -14.162240878080192 9.24176573753357
-9.827598390390339 28.224713299630473 96.75546169281006
5.590984161963251 -15.916717901761638 7.493247985839844
6.059834014247484 -17.345579740558122 3.8568006455898285
-10.675028818423803 29.444579762033076 99.49672222137451
1.0351756091470077 -2.831415180934194 32.866222858428955
2.88895180255246 -8.27415857974088 21.76216721534729
4.627150722985281 -13.179233180225543 11.253191828727722
5.698811686940147 -16.29884855403313 6.703577041625977
4.90550977680961 -13.994349450300842 9.495822787284851
1.7789860625952536 -4.727858211483157 28.467326760292053
3.918288381314531 -11.194972921833847 16.32802963256836
-8.033890234692628 22.272370854162826 84.7893476486206
4.02579981080025 -11.406935249677499 15.75472891330719
4.629303425291811 -13.37987970682935 10.753475725650787
-9.22199319118287 25.404200734631214 91.30005598068237
5.971980735553546 -17.11827991203503 4.36885803937912
-8.510984956860712 23.41461888272809 87.2622013092041
-3.7685924768061105 10.77207285003348 61.08640193939209
-1.5055952740470746 4.235040349976639 47.61307239532471
1.1391207596534318 -2.7003960354256424 33.028128147125244
-9.016551971974438 24.80949186822705 90.0955867767334
4.011657250559126 -11.516860640634873 15.648559927940369
6.026317367394726 -17.253732061148238 3.9335569739341736
1.9048765385300002 -4.942567543063049 27.986315488815308
0.6301200281344601 -1.5794291355861692 35.61901330947876
4.904243540324726 -13.968546067224992 9.546952843666077
-4.595941303947901 13.360420176484025 66.3991928100586
-4.748697565841921 14.024362519850293 67.72901058197021
-3.5971265876290643 9.872922426472849 59.34812664985657
5.281219209668142 -15.30112511185999 8.184565007686615
0.21091896695937437 -0.2041964048529699 38.50525259971619
6.287671925207854 -18.098995201088123 2.421894147992134
0.8493203093523451 -2.3994484330567807 33.88828754425049
-10.996885163514017 30.847348818018617 102.22499370574951
-10.133980066104884 28.10521096032457 96.7347264289856
-12.77670443551062 34.00287830357482 109.06465530395508
-2.0549689544100294 6.220716215452188 51.581504344940186
3.218649189934877 -8.777754635711108 20.715726613998413
-8.749053157353003 24.231552249839783 88.88044595718384
-8.465554674512989 24.268474309628 88.7652325630188
-9.550124041758949 26.829726241611954 94.07429695129395
6.4032160084988945 -18.366593032950057 1.8517573177814484
-1.7410595715887507 4.837418904992851 48.92728328704834
0.29722572598701236 -0.18670015525817907 38.47730755805969
2.597594211415441 -7.287404912112072 24.441906809806824
4.772283413658821 -13.534937068789455 10.342583656311035
1.0305032398353755 -2.3071671828174223 33.89938473701477
-11.731787854972488 34.331117578243635 108.97284507751465
-6.648291505835975 19.60489787829161 79.06287431716919
5.5506164791188635 -16.029807702597285 7.316198945045471
4.407386711233199 -12.534269958922032 13.125302195549011
-10.60228638202083 29.48659108866488 99.52474594116211
-1.7569296844371671 5.461291600382868 50.01483678817749
-0.25323320012581985 0.7411897363795971 40.46664118766785
5.997134058456716 -17.098408512341134 4.527750313282013
-10.391260059131767 28.771913900690286 98.10380458831787
6.190805274172445 -17.77876987223089 2.904404103755951
5.892760762138693 -16.879542372053084 4.94431346654892
5.507731281450445 -15.804870581521964 7.738924026489258
-2.3226994700773496 6.165261125836383 51.65379881858826
-9.624688317265031 27.590079720363725 95.4875922203064
-5.7395172628784845 15.775292547587046 71.4870285987854
1.0203892010582827 -2.7941635781755334 32.96909809112549
1.3534427302338736 -3.808008666209718 30.54630160331726
-2.6388560224252826 7.232987943182513 53.85822057723999
-3.345133492549251 9.977597477944812 59.418861865997314
-11.631573494855918 34.36509477030938 108.9598274230957
-1.849949865538723 5.729019429555445 50.5671501159668
5.572457225440512 -16.098702342671178 7.177750915288925
-10.483215952509044 29.479365219387716 99.43465232849121
3.6651359557845096 -10.612883309471783 17.464200854301453
3.1462026880879437 -9.062588484102761 20.341025590896606
-0.6357840878593692 2.282765906159324 43.767303228378296
-5.481087238841072 14.998147692900003 70.06457090377808
6.08651572782972 -17.42150517578818 3.848842531442642
-11.722292048298717 32.888720412029286 106.36080265045166
-11.720360954037115 32.831274263837685 106.25616073608398
-5.892696312531384 17.35178010895841 74.4820761680603
2.8039755970280567 -7.806863596268539 22.95387625694275
-9.138080011409231 26.198940431608357 92.67509937286377
2.0674318227773765 -5.323313831511956 27.339200377464294
6.3354209644632755 -18.052871478706212 2.4687693268060684
5.870824250445846 -16.853981080098713 5.114404410123825
0.011593409207489493 -0.06883069947915288 38.84545683860779
2.3182288799224064 -6.601579593389933 25.57369351387024
-8.316015983855554 23.50557001539483 87.2834587097168
6.233956455531257 -17.706257162626216 3.0086667090654373
2.4423399418209417 -6.888874546405663 25.22914409637451
5.608026555432587 -15.94730156540308 7.4287645518779755
-10.08441293199527 28.16643818143329 96.81617259979248
6.4372682362274904 -18.299585398486894 1.9948115944862366
-12.237859047352341 33.49550116505632 107.78855323791504
-8.963766807200487 24.746005566617992 89.94619846343994
-7.71755377593382 22.28660817344665 84.71174955368042
3.2136546546229927 -9.263162016899226 20.002318024635315
1.0699752667788094 -2.603866517556659 33.31665515899658
4.7496493192161315 -13.759816215056405 9.891473650932312
1.0204451415554694 -2.302884435650706 33.91196250915527
-9.543197093698641 27.579762022298645 95.41455745697021
-3.152390437546815 8.533435938355485 56.56946539878845
-6.972211698963628 19.499752653025283 79.14494276046753
-9.05184471581592 24.830375302932325 90.15502452850342
4.37743942426164 -12.384318614772202 13.527265191078186
5.4403943502954135 -15.45761907451561 8.019829988479614
-2.8655595340846656 8.461565986612753 56.21854305267334
-4.385969174990902 13.137465387174789 65.82960605621338
4.143933351224529 -11.719931529427582 15.11167287826538
3.97251556067615 -11.477948834650308 15.733973979949951
6.177795441914896 -17.73304217890827 2.9957453906536102
2.5499169587920774 -7.096689595677503 24.85772967338562
-9.130402062312143 26.249899116010937 92.76379108428955
-2.982628364485661 8.91535848876603 57.14838266372681
-3.547182977050129 9.888451725428762 59.32171583175659
-3.575685464368824 10.840678797888755 61.09130859375
6.247649163553585 -17.94350676043306 2.681722864508629
-6.186284895130248 17.919513500743104 75.69625854492188
4.473351473486235 -12.950998039149974 12.084179520606995
-2.508637271432117 6.818232381379776 52.99638390541077
5.782169247333714 -16.527788336257863 6.048831939697266
6.013702219104657 -17.18457536276333 4.183526337146759
-3.170607226140807 9.456728503947025 58.29724073410034
4.032525804087582 -11.661455671152707 15.355170965194702
2.8088999790378852 -7.667198855439364 23.295010328292847
-2.616825499479963 7.876500095347924 55.083500146865845
6.06325258867907 -17.29258530713545 3.9635534584522247
6.2841680590308275 -17.791095950051066 2.9174528270959854
-1.5699520189530882 5.210021426735137 49.538819789886475
6.2136682705395705 -17.696338994110505 3.022579327225685
-6.671554094645899 19.646873684887936 79.26994800567627
6.071350924005643 -17.37272072115279 3.8646014034748077
-7.616992919103632 21.757631692368825 83.58767509460449
-2.8784341740234805 7.869048077923313 55.07809281349182
5.826969177623034 -16.709075555194126 5.508389621973038
-7.586392608028636 21.038095803647952 82.32599973678589
6.1782901950234335 -17.802652480943312 2.871839851140976
3.9540950798112355 -11.379169430848007 15.93866229057312
-6.739772678051406 19.838653358064963 79.593186378479
-0.9634696299550488 3.0965671123780214 45.47806978225708
-9.99461099601671 28.180299278348294 96.78131103515625
5.671847048464663 -16.34461215197267 6.519233733415604
-5.200171523521748 14.446810511827547 68.849937915802
-12.217481291611819 34.17407259733368 108.99211406707764
5.7341300784460785 -16.330840826637054 6.502791345119476
6.05166537515429 -17.325282732214294 3.9089588820934296
-5.08370315607635 14.171130831120543 68.21295261383057
6.0520033733164675 -17.316680352946886 3.912636637687683
1.2452883099486618 -3.155195356233434 32.069681882858276
3.309494676916084 -9.52017509043921 19.408190846443176
5.852733992988925 -16.747641590000356 5.357412546873093
-0.636580370810977 2.3257445705696123 43.788546323776245
-7.18489291810015 20.998968445992503 81.91051483154297
6.103804574546865 -17.46360533693223 3.638395741581917
-8.728186380672337 24.226679729306408 88.86301517486572
5.801726064036828 -16.526974176302325 5.970014333724976
6.113574370454808 -17.40664478162494 3.829038441181183
2.724353425259188 -7.334888035481004 24.132996797561646
4.16550186073982 -11.7506387543712 15.081607103347778
2.057760692871829 -5.744151313375675 26.788628697395325
2.1864610938369684 -6.312189346122076 26.05537712574005
6.303248172884525 -18.142868739206044 2.3401933908462524
-7.915579901822024 23.073833785988047 86.25602960586548
0.8213668017762391 -1.8824827773611554 34.84135866165161
-1.063183553834116 3.042131579532693 45.43760061264038
2.0271638727705223 -5.649878890958809 26.927044987678528
-5.976377307670402 16.986985776591556 73.85494709014893
6.0029047515229585 -17.22186402306792 4.2662107944488525
3.592916410385716 -10.27376159376038 18.1384938955307
5.771556591010618 -16.565625099500892 5.945692956447601
-3.6077035914254982 9.81416121645754 59.30411696434021
-8.71321031549596 24.07291020828608 88.56523275375366
-4.452813112137799 12.467213602751086 64.72520112991333
-11.70368683848673 32.147775690411876 105.0197982788086
2.331597586906565 -6.245963309637237 25.99565863609314
4.519540253545448 -13.093441714361425 11.618840396404266
5.673146726311979 -16.1374047182743 7.0313528180122375
5.029389826955276 -14.16936276621012 9.220479726791382
5.701728140500186 -16.367864291535092 6.462177336215973
6.066503545670536 -17.328482778077774 3.8822346925735474
1.819151068034477 -5.0953794578962395 27.785589694976807
6.469732633923615 -18.367523906968895 1.907365545630455
-8.652339297431826 24.880785336842806 89.98939275741577
5.623249385724121 -16.223124844203454 6.873309016227722
1.9053548546180459 -5.45344513760116 27.237945199012756
-8.738637925852592 24.083543476601363 88.60397815704346
-5.006184286410608 14.49851848186931 68.83053302764893
5.464006506972254 -15.834005219795676 7.7074286341667175
6.249792525573297 -17.701058574972162 3.0159737169742584
6.434850444019436 -18.266776706964787 2.043505534529686
5.695192955146753 -16.375571094896397 6.555676460266113
-5.962458932105671 16.3017814841099 72.59397268295288
5.924184386475879 -16.92637619869565 4.941571801900864
-1.4119342234995458 4.162115286746598 47.58181571960449
1.1518829171792129 -2.7835727731423283 32.89811968803406
-7.253172641705542 21.20186127502504 82.31789588928223
-6.470347660963668 17.863059960183094 75.72009086608887
1.1654888654852866 -3.1721219795348743 32.08719491958618
-7.394254963191337 20.882911254950628 81.79136037826538
6.431937591180332 -18.357864434417394 1.856490969657898
5.981466329871449 -17.161455216860116 4.310181587934494
-9.458964263527722 26.128510760643675 92.75452852249146
6.269333830956759 -17.90056265714295 2.7086716890335083
-9.950137336834496 28.087195006034182 96.58887147903442
-3.960827576384183 11.771074557976329 63.03560972213745
-2.530328598458327 7.287651779769285 53.81319522857666
-11.717987339024036 32.83555066467019 106.26228332519531
6.063641503708261 -17.299067781611758 4.034063816070557
1.1694527934214947 -3.1699093613550704 32.11115598678589
5.559108288325324 -15.784425172497528 7.740830183029175
-5.256940501883643 14.471384362397993 68.94991636276245
1.4695841003246883 -3.7463719416211236 30.6295108795166
-7.486249062165959 21.045778573503362 82.20866203308105
6.060975851126889 -17.35644060026432 3.849494755268097
-1.9572493022216269 5.9585835548801995 51.077585220336914
-7.780487603093336 22.125290452772365 84.45547342300415
-4.986762587217199 14.166118001715324 68.13027620315552
-0.4740737086374372 1.8601445784836443 42.88759231567383
0.06777578987394292 -0.23560197021462187 38.47344160079956
5.793533329529259 -16.593970284388018 5.8052922785282135
-0.6681481417550066 1.8330521257661176 42.855613231658936
-9.245692374659868 25.416745453076725 91.33629083633423
-8.254886751899235 22.766872648404046 85.87419748306274
5.356990844887429 -15.403833514683779 8.066174983978271
0.6053776987515431 -1.1181091818130748 36.561119556427
-8.777799446800381 24.808239855618304 89.94004726409912
-8.867387445290406 25.567081192361435 91.36589527130127
-7.115248849265528 20.46323132540114 81.02315425872803
-8.423864490226944 24.138123431200853 88.49242687225342
5.901464924206843 -16.94339878537715 4.737567454576492
-0.12890093100861202 0.32170965956187775 39.62633013725281
-7.456017939031112 21.754495750312987 83.45873594284058
-0.4555851889779565 1.8803919910621962 42.77064800262451
6.449697801748643 -18.35090461632659 1.888774037361145
-2.1710821814290027 6.206775530628165 51.625893115997314
1.246838535190163 -3.522388426289207 31.26916766166687
4.7364904217688375 -13.723310477565919 9.962704181671143
-12.21279183649726 33.421987050477476 107.63978004455566
2.6209232935028997 -7.399242577575196 24.020172357559204
-4.4309688735460515 12.710003937313225 65.18925905227661
-9.367422648898586 26.113328619835993 92.66733884811401
3.30382171884809 -9.550594864405147 19.481883645057678
5.484723534072979 -15.41215214046207 8.049253821372986
-11.71684579044025 32.928140639239956 106.42825126647949
-4.8310681438674745 13.562989344192927 66.8905234336853
6.408341157001642 -18.29677705515553 2.074882462620735
4.345832987370446 -12.384452446028076 13.549627661705017
-0.4452002095413387 1.1645830555453467 41.579389572143555
-1.2985755078042713 4.165372135830918 47.42627263069153
-4.830506281291234 14.023024942127863 67.8024172782898
-3.2777217259501015 9.060717647837242 57.632771730422974
5.879506179626416 -16.798277096274695 5.350469648838043
3.7923108215674985 -10.55642649673549 17.53491997718811
-5.725231536081483 15.749130114184192 71.40535354614258
-2.8307471822587438 8.668765633719364 56.61838889122009
-5.461995207958649 15.776095977900184 71.3206672668457
5.628117918069378 -16.067504015044914 7.198450416326523
1.838323946353566 -5.224480502662197 27.61060059070587
5.984765557749402 -17.070031026106342 4.391745328903198
4.49242916277555 -12.732535008410162 12.58947104215622
-1.5133420499847037 4.740841971786793 48.62696886062622
3.7890524481242216 -10.933537651962329 16.896954774856567
-5.488970828242947 15.405289477627708 70.67255973815918
-1.6617131968401204 5.429238026406772 49.96514081954956
6.051171422755497 -17.32192438752268 3.899991810321808
1.5421391155947182 -4.115598106455868 29.813995957374573
-0.08046337205201899 0.7613880381954591 40.489840507507324
-7.684780680851152 22.446894823217395 84.87391233444214
6.390803684649977 -18.113502503340627 2.324146181344986
6.077626350996733 -17.478821093535267 3.4754810482263565
-10.302580872190827 28.8406567895756 98.17033767700195
-4.475049417433762 13.404080029118722 66.42322540283203
-1.7247871733369702 5.449673789083924 49.986809492111206
6.0762184114660895 -17.40872331443316 3.855801522731781
5.7541203995829955 -16.405619280295394 6.315634846687317
-10.111208166418551 28.95249053834656 98.2492733001709
5.728370539172883 -16.37175623610024 6.482707858085632
-1.8947881925022148 5.959523320420355 51.01446747779846
2.8263845761828628 -7.821130261240041 22.907572388648987
0.3696174902549235 -0.932435562479386 37.048444747924805
4.592207967291236 -13.297579649909732 10.970175862312317
-9.677548691115266 26.800684217478057 94.10252094268799
5.386128459017349 -15.685164798126838 7.899893224239349
-6.502987408477441 19.02864849657925 77.92285680770874
5.033093748047105 -14.647726954392704 8.705758452415466
3.5761338137278074 -10.323210936812611 18.02890956401825
-2.2693141017419802 7.000128198641867 53.14046859741211
-10.520350929502985 30.223168131298788 100.79806566238403
0.02370868925301067 0.34908417546543274 39.557998180389404
-5.161360553550183 15.156325709882983 70.08404731750488
-4.838053482772252 14.208061113565629 68.1312346458435
5.830666269140171 -16.610159727677782 5.734694749116898
-6.404546854744003 17.52223820794819 75.09743213653564
6.340710690938321 -17.980205291169217 2.5280606746673584
1.5061842427564185 -3.8700917381731426 30.322877168655396
-12.444733618844587 34.177007588091115 109.14764642715454
6.050551693590665 -17.296080159675103 4.1022889316082
-6.096752937050179 17.654774327060316 75.16613245010376
4.476427067173602 -12.729081159452894 12.602165937423706
2.771347895240361 -7.482007149055499 23.82347345352173
5.851962807310087 -16.780975258800016 5.469485968351364
4.464532456228355 -12.681795826953008 12.75462806224823
-6.107562899536523 17.71536315201932 75.26387214660645
-11.568847035853777 33.68860774699514 107.70805835723877
5.4643538725226914 -15.400886445667714 8.088983595371246
5.642069607534054 -16.08002393568844 7.167349755764008
0.53862076977165 -1.5087643599533218 35.774688720703125
6.278920673630341 -17.835423748186223 2.793574333190918
-1.1069454053452517 2.9628646401240197 45.332958698272705
0.08655032709527727 -0.20817180508223507 38.59407663345337
0.8847732619980797 -2.1905652016879573 34.18537974357605
0.0577184794549948 0.5152188747123954 39.97141242027283
-5.03748593583605 14.195130826601744 68.2255482673645
-11.577191622165305 34.43220334488627 109.06555652618408
-7.871164252094476 22.848275374475786 85.78235149383545
2.169233128251351 -5.659409983239788 26.822487115859985
-9.727713195066709 27.56116440675135 95.49844980239868
-3.393742431723347 9.97774625467147 59.40708875656128
-10.732158651331341 29.43801343626931 99.5226001739502
3.860257581952643 -10.773832064584113 17.096046209335327
4.552918548577742 -13.07623905389469 11.657415926456451
-0.37201052855722094 0.935053364623044 40.90890169143677
-4.547217579702011 13.376959073887623 66.38674736022949
-9.874088298113364 28.253794161386637 96.836256980896
6.447109432604007 -18.334715131110066 1.8702739477157593
5.777276120577224 -16.54501969919296 5.9643906354904175
3.0591996773123755 -8.851504767766846 20.699509978294373
5.913149425684637 -16.8400229095554 5.261315703392029
6.2451781831002515 -17.77245974782869 3.0066700279712677
5.706298588156299 -16.44223075724509 6.327636390924454
2.435852303221155 -6.914954793248693 25.200977325439453
6.385325874955589 -18.134846277889267 2.3171335458755493
6.24975660043459 -17.767716083006576 2.9456475377082825
5.69229866628952 -16.251005077384598 6.802397221326828
4.351099600174035 -12.593787203610754 13.04647296667099
-8.42737723227365 23.38458033659241 87.13263988494873
-10.136798346789408 28.906072656774537 98.18186044692993
5.0429161032162515 -14.211420253088257 9.13695216178894
2.7387174901472804 -7.763909340828399 23.011772632598877
-3.355020378024926 9.67134493436694 58.80513668060303
0.5182784658874572 -1.4091860116198425 36.042988300323486
-11.920316558084469 33.48579033645403 107.55992889404297
6.062904666413176 -17.3336563381094 3.8841207325458527
5.882864092065656 -16.883310763139942 4.94625449180603
6.416352403708288 -18.20129733500741 2.1633978188037872
1.6195744981340126 -4.153324140758162 29.674923419952393
0.9080740630673164 -2.404832800433777 33.80060434341431
-10.882730046571675 30.957339818400243 102.35042095184326
-6.498937595759005 19.011389872791234 77.90043354034424
-3.373713513526929 10.07567393553372 59.56938028335571
5.897563272503315 -16.81229925639503 5.128910690546036
-8.873083038104134 25.648752333113773 91.51737213134766
3.2061891272958 -9.194315172771892 20.133501291275024
-3.362748480419493 9.390272462347532 58.341089487075806
5.642254586961634 -16.273539364147556 6.784068793058395
6.060281420139351 -17.320883355922508 3.898465633392334
6.056539065557011 -17.28481295948933 4.001874178647995
-6.825199625369878 19.6083477770224 79.19440269470215
5.895327159126414 -16.84914097554806 4.952545166015625
6.389258319173377 -18.36083694285564 1.90640889108181
5.928034760456718 -17.023741339097697 4.648824334144592
-8.805262505518629 24.728360779810004 89.81227397918701
5.956821103734958 -16.99321486334561 4.600851684808731
-10.852204301248637 30.888461776479883 102.2063398361206
-3.8266466370866397 11.380590243587873 62.19932556152344
1.174974444290534 -3.2072906029669155 31.994107961654663
6.06137057708011 -17.353441316198072 3.8408593833446503
-6.724529875573792 19.553213168022314 79.04533624649048
6.031283073276103 -17.267711715768034 4.0507301688194275
-11.231206862084505 32.31518171283488 105.01728773117065
5.1474693623041 -15.033471312777396 8.417131304740906
6.0616134116248634 -17.32546653609815 3.8990704715251923
5.763114685734608 -16.53925333124816 5.953195095062256
4.561654517458615 -13.204709100352247 11.244045495986938
3.2111043302069997 -9.210679968995796 20.111188888549805
-7.025639916053127 19.546093470940725 79.30716276168823
6.219249142339529 -17.89482295476622 2.8043512254953384
6.144973648740647 -17.676147074804064 3.2348833233118057
-1.5323468371149374 4.75315480305415 48.498780727386475
-5.379241537023847 15.450131712175892 70.6943678855896
-4.093991078913102 11.26635179994184 62.212421894073486
6.40336584249465 -18.380983902093938 1.8823783099651337
3.120522493812664 -8.711499403054367 20.749715566635132
5.8530985200730825 -16.68681684591964 5.515510439872742
-11.620242492838708 33.62418126556052 107.62255668640137
-8.592266691415531 23.532241216393103 87.50814199447632
-2.410438534387521 6.940195512241763 53.15819978713989
-8.769854912467274 24.074201684846702 88.60396385192871
0.01974758662025976 0.5740344444695175 39.99679684638977
6.075516999370597 -17.33746695833797 3.8650207221508026
0.5475267989966416 -0.9054595471554858 36.98966860771179
2.5343766832327628 -6.81000011880719 25.22839844226837
0.6043920415255367 -1.5039025335774419 35.81645965576172
5.514492973667606 -15.721739667331857 7.850214242935181
-0.7576310329772649 2.6731603489291835 44.56675171852112
-4.66484788061395 13.667235153158037 66.99415683746338
2.860617451259315 -7.924805973398937 22.587187886238098
1.0848308101938884 -2.5222167770336976 33.418768644332886
2.8123157614920222 -7.978100850546702 22.20165252685547
2.723080100393826 -7.400417310538683 23.99673342704773
-11.066989199143883 30.836021911511946 102.24987745285034
3.357455693666697 -9.42671812120217 19.636757969856262
-12.62498112081257 34.02928916609916 109.00566101074219
3.3662975558058448 -9.610639768374458 19.36110019683838
6.067231871817522 -17.307670934034647 3.9206090569496155
-1.8292064024759505 5.104274502342504 49.46998357772827
2.761548095609988 -7.761464483708519 23.0667507648468
5.894341196259902 -16.801271715087648 5.125405937433243
5.868648077799459 -16.733000707718897 5.369638502597809
-6.87226363128813 19.043662404360198 78.18891763687134
6.088128214058201 -17.522103889341526 3.3828773349523544
0.8152935449369034 -1.9472969622582463 34.711432456970215
-1.6120579559710853 5.259592403453188 49.55425500869751
-6.710854533294021 18.517690070003674 77.08187341690063
0.22784759174128383 -0.6350941839575123 37.69060134887695
-6.439464105468745 18.349167135707507 76.60177230834961
6.040273069232886 -17.29877216190624 3.971400707960129
3.1973283944023776 -8.728895063338049 20.729631185531616
-0.6547834997570696 2.352485023164004 43.92276048660278
-10.534314568759756 30.259685515688655 100.8731460571289
-3.7830862490048918 10.570688959371948 60.718889236450195
-0.6748529563357893 2.047568240008933 43.36869478225708
1.1230730737254395 -2.6242497446850837 33.21008563041687
-10.582276047112996 30.2284687152822 100.8470892906189
3.735509199662944 -10.601549087397553 17.4777889251709
3.0602206317942486 -8.419487252052553 21.424466371536255
-9.218969813947924 26.210421541033483 92.74716854095459
6.065616672836687 -17.3004846661295 3.942144513130188
4.009492689773558 -11.66946787058906 15.35980224609375
2.968051795017775 -8.253105819508994 21.761598587036133
3.3357833348163903 -9.541834291365758 19.47872757911682
-0.4070678663488582 1.7957338929487527 42.56440758705139
-2.7526942336977434 8.038844376232715 55.37487745285034
-9.870914409723795 28.19793944027858 96.73800230026245
1.9986151424975351 -5.162550997315197 27.61069357395172
-5.957236426574167 16.95707027936233 73.77460956573486
-3.423963497840071 9.44605760369992 58.435750007629395
-11.175379654825878 30.811873185983202 102.27735757827759
-3.0602818801208285 9.16730948011272 57.7097225189209
-5.802321629961525 16.406693086573824 72.76936054229736
3.419188786877557 -9.46256107100801 19.446104764938354
6.049933628816239 -17.269302838339318 4.024270176887512
-4.685174714689433 13.320043476205873 66.3890790939331
1.4764269495904345 -4.196679921476673 29.709209203720093
0.9531201465244754 -2.141628668109375 34.238455295562744
-5.91647449012131 17.005181883194336 73.86540412902832
-3.755697848477687 10.595447428400034 60.7410192489624
6.422496258929826 -18.379332318484987 1.8546869605779648
-10.901917753584137 30.186136189089964 100.97609996795654
-10.881345582608645 30.17184092911973 100.93710422515869
-2.4940922291867955 7.3241807979293245 53.91937494277954
-4.39736634482557 12.247938891370241 64.20344352722168
4.772855289578464 -13.852762596088487 9.71421092748642
-5.120002935940824 14.486529486382206 68.88640880584717
-8.259629049354807 23.488597317755765 87.21813440322876
5.896810882684872 -16.81072288399598 5.1415470242500305
-4.230706992221567 12.346596211797287 64.22229766845703
6.286154938985466 -17.817029414189232 2.8500589728355408
-11.693225494989713 32.043223809193016 104.82514142990112
-0.3969054303229909 1.7470329239594717 42.46887445449829
6.074585186512698 -17.335392081233014 3.873625695705414
-5.972617680594831 16.364628550398557 72.70754098892212
6.368566537681186 -18.321321549631012 2.0074349641799927
-12.102483009427019 34.19456048478333 108.95489931106567
-0.4169331007524617 1.8089954509495625 42.59926915168762
3.9559198105114275 -11.116518011583317 16.441717743873596
-11.452997535267997 32.249682110981624 105.03945350646973
1.3931115737118698 -3.390878843406583 31.45946502685547
5.95865077168813 -17.05320508189143 4.436839073896408
-11.320831804011437 32.29260649599324 105.03274440765381
-2.5971940745892383 7.885683096839897 55.06670951843262
5.844421733215405 -16.772735341987968 5.313535630702972
3.541416379025205 -9.894042892958723 18.80080819129944
-8.860814417645537 25.571011153823736 91.36815547943115
4.61158874816679 -13.361436572203576 10.785348415374756
-1.223362680796412 3.2905459658867238 45.88090538978577
3.895368982086936 -11.05243308097486 16.498457193374634
-4.840208509436649 14.030933079606745 67.78833389282227
-4.336171883433748 12.881001709535425 65.3779649734497
4.379572435208419 -12.392506320147463 13.492176532745361
-5.060933977386404 14.428096569218752 68.72936725616455
5.5353260554659744 -15.988777103252044 7.399744391441345
6.269484294211436 -18.039153925785286 2.45877742767334
-4.23219722862229 11.539107177316735 62.832491397857666
6.2890754212895725 -17.805416868049722 2.9248501360416412
4.275420768612905 -12.378775517101383 13.745977878570557
6.00331838208907 -17.17017015831195 4.25785705447197
5.870442921451394 -16.73826401776808 5.347681045532227
-2.157130159162319 6.747189167222407 52.627480030059814
-6.328882675402792 18.652872860263102 77.08433389663696
6.211846266639881 -17.843569061034383 2.795097604393959
4.8159939322782845 -13.992583371980814 9.497739672660828
2.922657704405216 -8.033747287085651 22.167019844055176
-11.193453321333 32.28988047767769 104.94794368743896
0.10701914659479905 0.21462591450033575 39.45929288864136
5.634306814265661 -16.118923058884857 7.081558406352997
0.6852828026191147 -1.482443614115946 35.741904973983765
-9.768448132440362 28.25020064696233 96.76441669464111
-11.696812101029348 32.91816123161049 106.39761686325073
3.962271847571432 -11.530998752282988 15.650047659873962
-0.6058071748321434 2.1369539162221396 43.48359704017639
-6.0330385732906535 16.613283604379035 73.1898021697998
-6.554680699104548 19.004122122140426 77.97773838043213
3.22921511037279 -9.073297148864429 20.126298666000366
6.057080893685822 -17.338263547356174 3.864164650440216
5.834896940100678 -16.612031894647405 5.764648765325546
1.952110991355684 -5.081639529113317 27.7358615398407
3.846951297303193 -11.145686697082438 16.474392414093018
-8.87709655176515 24.7807844854529 89.95660543441772
6.017142994647159 -17.17768099619917 4.196403622627258
4.6525118329490525 -13.283138944521761 10.941221415996552
-6.931943187940701 20.352283470964064 80.58694839477539
3.866557743260556 -11.189663782114076 16.2542724609375
6.018223055584619 -17.251614697017104 4.07358705997467
5.884375370926879 -16.805644379635442 5.135069936513901
5.914780272678945 -16.865303778806542 4.962843954563141
-9.766093172633191 28.26957686569589 96.79688930511475
-8.734184611090111 24.17234584869838 88.7610411643982
-2.7819731501571594 7.505574551131842 54.34186577796936
0.9367126712258071 -2.344075859223637 33.89838695526123
2.360941020255627 -6.771885599031829 25.368679761886597
-5.140987814508718 14.483279005867981 68.89356851577759
-6.139677770701979 16.918704967353285 73.8595962524414
1.9786918600221406 -5.445882820920513 27.20951199531555
5.333623959129139 -15.526981472479253 8.018351197242737
6.161931533755604 -17.496553437006263 3.372488021850586
4.599291456843974 -13.340773873828695 10.848546624183655
4.466289752379709 -12.757229850210768 12.554394006729126
-5.462152628579974 15.023699318236 70.0576400756836
-9.65533610389753 26.79771122249728 94.08470392227173
5.93139407788889 -17.027847775210105 4.6644701063632965
5.681472436374743 -16.331126934637886 6.58388078212738
6.008901191505791 -17.20749596120148 4.063770174980164
5.875605522664079 -16.75831999662306 5.34998282790184
6.38264469661571 -18.195814197059565 2.1722227334976196
-3.480733285455093 10.213539612942963 59.893988370895386
2.760601031732872 -7.73691364653749 23.009557127952576
-8.223170036319086 23.515039744357132 87.25564956665039
5.6004987925452125 -16.14391740214199 7.070927917957306
-0.7896649652884541 2.1052814654791443 43.47776412963867
-10.230307994351008 29.542206423935834 99.38751697540283
4.476173721899439 -12.765174110744764 12.523068487644196
-5.322580245162082 14.727506727791267 69.41820859909058
-0.5235884496566379 1.9209963206139071 42.90289878845215
6.059784580865015 -17.349641027885575 3.8621851801872253
4.4907884790489945 -12.906129757646388 12.133649289608002
-8.213771388006753 22.954798361334877 86.23291969299316
-0.9270559266906316 2.6996632866754227 44.779125452041626
-0.14501323891543147 0.8559119173694401 40.57450890541077
2.2962179525436976 -6.203411402848502 26.065367460250854
6.047397965933822 -17.252386082142156 3.9127980172634125
5.856085816857056 -16.698955275581866 5.517684817314148
2.519757452848746 -7.225118845479085 24.500784873962402
5.211885397715003 -15.066820386919659 8.403776586055756
-1.0721458655221296 3.0748816104558117 45.493340492248535
-3.532891055816766 10.609688966523686 60.62587022781372
5.871896066239241 -16.784752286505885 5.272614508867264
-7.447344472968841 21.795930521314666 83.52035522460938
4.602483290702822 -13.296095779246903 10.966869592666626
-5.973718098444877 17.618062626467893 75.08219003677368
-9.394809244846307 26.90510258719785 94.10921573638916
-1.4486417301838042 4.154913891853538 47.610472440719604
-8.554104467780649 24.210238439826945 88.72021436691284
-0.41432018350979594 1.703156274747303 42.39571452140808
0.7622261180853287 -1.5111656847052486 35.68278193473816
2.7995922880469872 -7.77437281635237 23.01852285861969
-8.422143621586404 24.216324411140498 88.6426305770874
-0.7939076973100447 2.1396083992033814 43.51452827453613
5.20109880038461 -15.004118501305074 8.448438048362732
4.639071460020579 -13.210805163841643 11.163675785064697
6.455397274264081 -18.35606411897808 1.960703730583191
1.4101185961267535 -3.5398824222994016 31.083680391311646
-11.00611614338565 31.57634105289765 103.54313850402832
-8.832342580044648 24.153035392268592 88.79303455352783
3.6595402037221096 -10.235365118595508 18.13580095767975
3.7284152754114563 -10.421127058988713 17.708194255828857
3.0760529147105555 -8.753754109868083 20.85498332977295
-1.5134876076424844 4.706460695758222 48.548362255096436
-1.1573970108340765 3.8327472423315125 46.89451217651367
2.9213217589494733 -8.391412167252573 21.527547240257263
-5.161855115072656 14.448169078300776 68.82854461669922
4.310019856014044 -12.365083218426989 13.74631404876709
5.75909561176165 -16.449915925128835 6.197399944067001
5.919676158017848 -16.91471942044352 4.811088144779205
-9.533955815933894 27.556423731208714 95.3668212890625
-1.9271767235876385 5.796584251236237 50.76019048690796
5.797522054999561 -16.64075047742297 5.69024920463562
4.649449234487888 -13.224435211672281 11.154190599918365
-7.071889670492809 20.243650536124335 80.58964490890503
6.2563174778046795 -18.0077823448858 2.600853145122528
-10.876487183767825 30.140220861180662 100.87628602981567
-5.9304953693963425 16.408268269615967 72.76418209075928
4.302299473868125 -12.236751655865769 14.003729224205017
3.911226115797844 -11.201226629672036 16.29902958869934
3.917569852638681 -11.02966355462132 16.536673307418823
-1.1491246773348938 3.9383435966878197 46.92943811416626
-1.5889417694784829 4.672131489173356 48.39475393295288
2.3000924119423085 -6.653105594855621 25.6069278717041
4.454332560299857 -12.696689107380886 12.75826871395111
-5.6432603062191875 16.42192858360408 72.61444330215454
6.042433966101373 -17.234193593160704 4.216067343950272
4.307325629708217 -12.409431987039213 13.51012498140335
2.572814975914136 -7.191634515767062 24.568769931793213
-1.3378356455678377 3.6083188120956238 46.47521495819092
6.101871891481777 -17.4389882703872 3.8055847585201263
5.953443258345832 -17.00017405400097 4.568893611431122
-0.9639557766387857 2.520486457633814 44.39690351486206
-6.046215331373549 17.775319783154252 75.31659364700317
5.664999812140121 -16.344808765503462 6.580085456371307
-9.584860602430753 26.768213112309965 93.98423194885254
-7.448866186850882 21.599471243811237 83.20646524429321
2.8533411488561926 -7.728310207869995 23.0691397190094
4.561906559218585 -13.235527934102153 11.261855363845825
-9.623824765504239 27.53248303168319 95.38510322570801
4.555852604359215 -13.223625717222744 11.205326914787292
0.2145068073974713 -0.01333389648062648 38.88391971588135
5.883601603187345 -16.828223093015136 5.316678732633591
-1.9408936734285283 5.803232499252678 50.755308866500854
-8.676490973307626 24.82410391998795 89.9051570892334
6.454026098070192 -18.35681922357855 1.865004524588585
5.2357083691428095 -15.293882555388077 8.228515684604645
5.887253041436171 -16.892612789451285 5.130603164434433
-9.910128666755677 27.419261452844783 95.36487579345703
-3.2337770964919152 9.439031815042247 58.306217193603516
5.649651663976282 -16.277422937126875 6.772081553936005
-2.0937489991378633 5.852402196424513 50.953402519226074
4.9979445092215755 -14.510756969826353 8.840121030807495
3.6892255820134516 -10.251977399842085 18.124457001686096
6.022253684754994 -17.26836653041858 3.918565660715103
6.09841292352895 -17.380413399003512 3.6408162117004395
-5.331118131480967 14.711766683922056 69.37118768692017
-9.540311001513315 26.896266098683483 94.18614864349365
6.110126723618479 -17.615967820854767 3.2362286746501923
-1.6669386669193504 4.695691119854837 48.64242196083069
3.7200816450063177 -10.579534880036537 17.423865795135498
-4.373836733991312 12.756060991858082 65.18045425415039
3.4055867748309367 -9.815571407317096 19.038602113723755
4.976191854699217 -14.251112695682158 9.138520359992981
5.276089036232911 -15.338621723079637 8.155651688575745
6.0668355020719895 -17.304939441724372 3.9172254502773285
5.8638984892988555 -16.71654347100466 5.406711995601654
1.7826647029919969 -4.724450054249436 28.443106412887573
1.721588783294054 -4.693062203471343 28.536284565925598
-10.10040198223575 28.83997903450688 98.04101228713989
5.129291608274685 -14.914289201517613 8.466464281082153
5.957811201058321 -17.099301937332648 4.490227997303009
1.0350453424901824 -2.362666072828313 33.784282207489014
1.109477691602109 -2.806649361504459 32.85148501396179
3.9548553035099547 -11.47800098894913 15.745834708213806
3.8611740347988857 -10.82653182043976 17.04546332359314
-9.096104415966673 26.296615824744432 92.82585382461548
2.921530879928734 -8.28376678673153 21.567224264144897
-6.651862577311781 18.54461950515324 77.097487449646
2.211519700593569 -6.232452575593018 26.127594709396362
0.2661658333237118 -0.09541050163761775 38.60766649246216
5.467403522029708 -15.379742771232204 8.07885468006134
-10.969362369622262 30.75906734623811 102.04851150512695
2.827301512805054 -7.737633285721973 23.06483030319214
5.956220813053505 -17.075672394444876 4.408212304115295
4.488253643860694 -12.739313435596907 12.504449486732483
-6.575810823512364 18.560508178672695 77.14339971542358
2.4668721889561853 -7.099201900259758 24.801751971244812
5.794859430279597 -16.526276042081044 5.958374887704849
-2.455527046361808 7.423164117598583 54.032392501831055
5.643709376970616 -16.094948453155872 7.11821123957634
};
\end{axis}

\end{tikzpicture}%

==> figures/2dlatent_attack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=6.0cm,
	height=6.0cm,
	%major grid style={dotted, gray}
}

\begin{axis}[colorbar, colorbar style={title={Ground truth distance$(\SI{}{\meter})$}}, 
%visualization depends on=\thisrow{w2}\as\wtwo,
%scatter/@pre marker code/.code={
%	\ifnum\wtwo<2
%		\def\markopts{mark=square*}
%	\else
%		\def\markopts{mark=o}
%	\fi
%	\expandafter\scope\expandafter[\markopts]
%},
%scatter/@post marker code/.code={
%	\endscope
%},
legend cell align={left},
xmin = -15, xmax=9.0,
ymin = -23, ymax=40,
xticklabels={,,}, yticklabels={,,}
]
\addplot+[only marks,scatter, 
point meta=explicit,
point meta min={0}, point meta max={120},forget plot]
table[x=x,y=y,meta=w1]{
x y w1
3.393711590114047 -9.518587474565567 19.474879503250122
4.91056040342709 -13.961356497580947 9.500783085823059
-6.033282788443811 17.054402326598087 73.99285554885864
5.793323444004395 -16.50462438481461 6.064571142196655
4.733188598310694 -13.470897512274988 10.467279553413391
-8.91996223254177 25.613242405868174 91.48200988769531
5.746849310634828 -16.36242376671571 6.558487415313721
-10.16479190691974 28.150173839564346 96.84176445007324
-2.9038302176486432 8.271115539217497 55.95680236816406
-6.405606686051502 18.484060887665983 76.90454006195068
4.912358766228737 -13.872610969247129 9.638073742389679
-10.68830892577663 30.251300806826894 100.95498561859131
-7.877410259987387 22.138143951744464 84.49368953704834
5.1092276503063845 -14.911604423922542 8.505679070949554
4.58297166186866 -13.167632958437219 11.352345943450928
0.24048874122902397 -0.4557079424525485 37.956833839416504
-9.272343210859976 26.141274841497435 92.65647411346436
-1.0078425283515287 2.778571598485243 44.86932992935181
4.8292629174608965 -13.725071140377569 9.92857038974762
-4.738362450756313 13.915984996565095 67.61401176452637
6.147074067854114 -17.694211955167024 3.1746697425842285
4.872909339832974 -13.95891047010498 9.524948000907898
-2.9012694267424286 8.633662804106823 56.56761646270752
3.3842255358356126 -9.81034235963876 19.050318002700806
5.628893442878187 -16.234008828510166 6.839887797832489
4.276096409676799 -12.229732214568548 14.051571786403656
-3.503161023444125 10.636233408703454 60.675315856933594
6.396905554035426 -18.374271953349954 1.9166064262390137
4.601054545583374 -13.193032770742878 11.244986057281494
6.358547234238065 -18.209858444062114 2.221456468105316
4.211640931876501 -12.213892850435743 14.132204353809357
-0.058844811942559375 0.7801073683166305 40.41496753692627
5.838394510222307 -16.77069025515758 5.335111767053604
-9.765230405902452 28.256594156101414 96.77384376525879
3.3808930654938676 -9.453364123429758 19.460189938545227
6.419646777095757 -18.23898741454248 2.1054822206497192
6.074759625695656 -17.34202685434855 3.8611355423927307
-4.082458285231394 12.311036171641158 64.05532121658325
-1.5340522060614277 4.128744191385246 47.575507164001465
4.689731778932638 -13.560156722066196 10.38234829902649
-0.9191822757416322 2.489429892798087 44.38847780227661
-10.0719458835705 28.15003002081825 96.77624702453613
-4.071986675684043 11.123110585578699 61.89840316772461
-7.870652536886978 21.68081939070008 83.60335350036621
4.837181205866703 -13.708259839850896 9.911393523216248
-4.713420342471477 13.393078680276373 66.52899742126465
-2.4867100436936576 6.989835090190774 53.23503613471985
-2.8491182663636847 7.801576628152129 54.96477127075195
5.939781447793231 -17.00566832840669 4.548528045415878
-8.377105853077632 24.19286287372643 88.57632637023926
-1.4013566905805923 4.685512158421717 48.42944025993347
4.16244280100623 -11.753459301180218 15.078452825546265
-12.160565178083912 33.4579970644929 107.6693344116211
6.105089617732594 -17.393985685246182 3.808319717645645
5.822456102054081 -16.708487134222 5.5025191605091095
1.0401269655146326 -2.5858914685404466 33.327287435531616
0.8349598826141342 -1.7489040153739817 35.12447476387024
-11.419951839114685 33.03260770707594 106.4297604560852
-11.43750540113138 32.9766241714309 106.33918762207031
-3.7387590452758963 11.131435847581344 61.70428991317749
-0.4756869583973982 1.8746795337131943 42.8400993347168
4.661125641612363 -13.249603153139436 11.125566959381104
2.0538651535935437 -5.641957393422222 26.92587375640869
-11.136476718633036 30.866585079468166 102.35022783279419
5.429408435469354 -15.470003517997023 8.060736358165741
6.041474728489408 -17.257476715118603 4.049674719572067
-9.418263023951646 26.09524918324455 92.6676607131958
3.280183371851221 -9.174894796248294 20.067105889320374
0.5412567175862276 -1.0730805705026345 36.6889214515686
6.079302490351931 -17.35422500073724 3.9707350730895996
5.859181442031051 -16.724370381903082 5.582254976034164
-10.464269665366883 29.564110695091998 99.57635879516602
0.5978866306123118 -1.1079831618621394 36.5874981880188
0.620220232605804 -1.5093553716328727 35.765347480773926
1.0836322827427987 -2.6081028615957185 33.31496715545654
3.6264841304442164 -10.429106594921514 17.757643461227417
-4.496002930059479 12.730716996018932 65.21333456039429
-4.125442066077685 11.750938548813902 63.03339958190918
-7.729499476522346 22.430790259593596 84.94476556777954
-9.25126603448062 25.4040206776823 91.31844520568848
5.531106602998107 -15.691624351564856 7.860061526298523
5.017457600650392 -14.135332470570782 9.22903597354889
6.166290187987393 -17.510742759798678 3.357143774628639
5.723907250596073 -16.47544311170127 6.233103275299072
0.4304504097810415 -0.5711323214553194 37.660932540893555
2.9438887514237946 -8.327716700555863 21.465200185775757
5.652507849056987 -16.285784087234 6.749778091907501
-7.396719907745754 21.618867526953977 83.13740015029907
6.046784087360761 -17.257943564873653 4.089187681674957
2.8519996352938835 -7.928416573342249 22.336846590042114
5.972100267419584 -17.14106633740092 4.2378222942352295
-0.2588177981779973 0.9986201164597381 40.95053672790527
3.789077997519283 -10.558068737547645 17.439240217208862
2.218139022968335 -5.966357652594908 26.351956129074097
2.710870979985604 -7.390388832703117 24.031571745872498
4.549378765765201 -13.145805833551425 11.435099244117737
5.630165219216108 -16.245691630683993 6.789042055606842
-2.1127499303845445 6.436738570459234 52.059820890426636
-9.905768145645304 27.4456233372279 95.4048228263855
-9.866163423097289 27.443879926069492 95.37975311279297
2.7563377381318768 -7.7055386072893555 23.253800868988037
5.873778221140851 -16.83100458700574 5.113056153059006
1.3323484678931987 -3.840485478391796 30.527071952819824
6.013942240772669 -17.16901704689377 4.395101219415665
-6.371662799403421 18.233025900998918 76.39989852905273
-1.6356273564478296 5.308549536434366 49.67465043067932
6.179978352906463 -17.645604802058283 3.2030555605888367
-8.655237741047909 24.058171604171804 88.4952163696289
-9.913860843743981 27.49862739084916 95.50525903701782
-8.763390979829289 24.80048112959074 89.91717338562012
-7.812154449529728 22.420278024683643 84.88816738128662
6.283699812960875 -18.086869492361224 2.4385980516672134
4.606103857514422 -13.29667576201278 10.969039499759674
4.599514804207651 -13.185572135456596 11.327061653137207
-1.5002268653831516 4.799111689729147 48.69280815124512
-4.295264985425921 11.878465159709735 63.37629318237305
-4.939036941408002 13.542622293074182 66.93737983703613
0.5724428658541376 -1.5175753634846707 35.790313482284546
-5.6374245199657915 15.696769943538325 71.2854552268982
-8.48651240857683 23.591430045820665 87.54379749298096
5.832805207187734 -16.674196541555066 5.6524403393268585
4.47440210975211 -12.862622957782996 12.282115817070007
1.9984011480636155 -5.197712929322887 27.55783259868622
2.592086502376648 -7.235640507232703 24.531465768814087
6.044144914843344 -17.308729058635993 3.9885883033275604
2.781298043684324 -7.702425760590495 23.246312141418457
4.16376654573585 -11.760728386203922 15.067394971847534
2.4544381412727847 -6.568041698111136 25.587079524993896
5.119821829109223 -14.523981479678556 8.791642785072327
-2.2462133178802266 6.886421932101368 52.89993166923523
-9.273940156723832 25.495295989882646 91.49602174758911
-1.6091144203182632 4.682124636099112 48.54221820831299
-1.8889503378563017 5.737083242057542 50.61063051223755
-2.2481902518281647 6.277215418892364 51.80624842643738
-10.357001488324068 28.81757838817981 98.16390037536621
-5.69395205080764 16.448089251003495 72.73067235946655
-2.1759361406179263 6.2611993970470285 51.74595594406128
2.2832156634487335 -6.304164583179656 26.02056384086609
5.724914036886403 -16.30951418038287 6.5919095277786255
2.8368074704874573 -7.76398815519563 22.991187572479248
1.6896279477525347 -4.531822334246416 28.821802139282227
-5.497217672825037 14.99814974581515 70.0197172164917
3.9788731901879437 -11.503479336700355 15.693773031234741
0.26316036138523374 -0.08671590679221068 38.63667368888855
0.5115492891302709 -1.05206646909778 36.732598543167114
1.1607969245614336 -3.261476890917186 31.90568447113037
0.05803355619299701 0.5506608205815258 39.9288547039032
5.225194406802594 -15.053303709068985 8.410922884941101
-10.035442482980478 28.16298727710644 96.77693367004395
0.8905533115160083 -1.9509287547731398 34.71158266067505
5.991238726629318 -17.090141205679114 4.413732290267944
5.13128289893316 -14.884812429811236 8.551474213600159
5.666085626636941 -16.302622250165506 6.712930351495743
-10.401789056982249 28.77692376222477 98.11991930007935
-2.148395890359772 6.772325100962767 52.69378423690796
-4.151454387992146 12.49276310649314 64.6237564086914
5.891906062166289 -16.900455867220288 4.926247447729111
1.6448918877048975 -4.2901031633364735 29.332401752471924
4.953352356406123 -14.24977653244622 9.156872034072876
3.7650749271403456 -10.476045466280537 17.69452214241028
3.67240790871943 -10.591571835356488 17.45630979537964
0.5592216151907938 -1.5268589873400744 35.781118869781494
3.4564973623229487 -9.932021312525388 18.800357580184937
6.005425686159596 -17.132789481095383 4.33140903711319
-0.9598384011607209 2.5872008329705065 44.50499653816223
-8.677254132664595 24.183034612949847 88.74705076217651
-7.924606968573982 22.27712864651889 84.76651668548584
4.6631237364017855 -13.25066447628876 11.138302981853485
-1.5390173463041315 4.2413562834531255 47.65591263771057
0.9703085689785893 -2.391863138037265 33.768324851989746
5.751228836027445 -16.509755007188005 6.226454526185989
3.4351695262388846 -9.851978559837072 18.83959650993347
-11.36883207736178 32.98851836132959 106.31840944290161
-3.813885959525258 10.48685040005745 60.56217670440674
0.47245501190556644 -0.9013254924350197 37.02836036682129
1.726681549302408 -4.636825659597314 28.608555793762207
-7.416733669157611 20.824514211289674 81.72981977462769
-4.8681647773418435 14.033486554235358 67.84663438796997
0.8615614142112433 -2.4414230755515463 33.753401041030884
5.6149104076536025 -15.984219839462678 7.357490658760071
-1.2498189896093121 3.659211768107259 46.52258634567261
-2.357217777285649 7.040798617083232 53.24102997779846
0.9840311376153495 -2.1635352416909597 34.17550206184387
1.9565723338461873 -5.089722250617137 27.753514051437378
4.482800365704978 -12.706301587762479 12.716036438941956
3.103637668812089 -8.590881815712034 21.067965030670166
1.3992724271661525 -3.51965691606529 31.187353134155273
0.5719626571649836 -1.5983991946360754 35.63405156135559
-11.510458648558762 32.959304915832945 106.35347843170166
-1.7370039679331712 5.176918685986963 49.603031873703
-4.3021807137464245 12.825235296311956 65.30781269073486
5.82003962840784 -16.58443476573715 5.811566412448883
-1.0067412416330097 3.25496142177483 45.724854469299316
4.665534210315925 -13.358960657093975 10.743336081504822
3.4687615263877993 -9.745508509753243 18.969980478286743
-6.201005036283562 17.187212125363367 74.38173294067383
6.213334969378031 -17.882306036270602 2.824222147464752
5.0114038513344745 -14.62591190533889 8.798614740371704
1.7584086387689728 -4.926674607326386 28.07566523551941
-0.30382050233666175 0.8150589142372856 40.612138509750366
5.400274695148952 -15.224138032716649 8.190649151802063
-0.035628616031114335 0.28647525595278744 39.50116753578186
4.8264528858220075 -13.704677385405859 9.96400237083435
-3.109922968058558 8.532301731882718 56.54316544532776
-6.396012443744814 17.487152640975687 75.05609035491943
4.330613577750268 -12.56359296476753 13.215140104293823
5.5024847921914715 -15.929527244401575 7.52720832824707
-2.9862057835322204 8.275922868836412 55.97801685333252
6.06116944668458 -17.340700962702876 3.8559727370738983
6.042196803165176 -17.305403664649646 3.9656831324100494
-7.513522654181045 21.69809819597267 83.3849287033081
1.2749809925635562 -3.559429559090101 31.133240461349487
6.438852550061572 -18.345592083920266 1.9272925704717636
-9.281798696388893 26.83328368608304 93.9104175567627
6.00812375905112 -17.16841673072755 4.256514608860016
-9.34975951585209 26.156921362415368 92.7358603477478
-3.6783989896160234 10.486687252158044 60.50490617752075
-4.333155574440592 13.138012294407838 65.79941511154175
1.9122773875503853 -5.161547353780641 27.621143460273743
5.745270091183351 -16.408648464468463 6.306498348712921
-8.088973974664231 22.863293042448333 85.97898960113525
-6.008040623717713 17.679881051617432 75.13407468795776
0.8638166345161792 -2.38401662336554 33.869179487228394
-6.430921968810519 18.544557373047564 76.99855327606201
-8.270736657105932 23.646024714948773 87.49977350234985
-11.194232090297747 31.509145240796073 103.54144334793091
6.037663773216342 -17.2799074441016 4.022270143032074
4.076784553942337 -11.526737166275133 15.585184693336487
-7.894889615528731 23.090979164650417 86.27366781234741
6.308244767706136 -17.862814055256667 2.7144628018140793
-4.038459502310175 11.258052152642035 62.127907276153564
4.726570626394311 -13.586891055757478 10.291281044483185
-12.721437186027517 34.04228908714173 109.09594058990479
5.589455720018649 -16.078947161890852 7.199661433696747
3.636403963096853 -10.177796456474105 18.16285729408264
0.20089474471918967 -0.16116898380738992 38.655123710632324
4.656826318213788 -13.240745468857495 11.119774281978607
5.785877125937773 -16.481860800548887 6.2393344938755035
-1.506364953129557 4.674263410611579 48.41582536697388
0.22119731992325908 0.06407034565576254 38.958234786987305
5.814557069074819 -16.700744560903182 5.513775050640106
-0.7618402566343694 2.0745235649233176 43.361817598342896
-6.316499562101102 17.687731846425695 75.40811777114868
1.0852559157978714 -2.7742684736744354 32.97722339630127
-9.116825103859538 26.21498695137229 92.69222974777222
5.677333325103126 -16.367223852536007 6.4918094873428345
-6.020925750532172 17.63027989771357 75.06699800491333
0.17088532263011422 -0.20184334951281238 38.47387075424194
6.0696503540784725 -17.36038912395362 3.825947642326355
5.681889093196228 -16.373379934521708 6.4545124769210815
-11.386894400399893 31.462273322269546 103.58234167098999
-4.863054609827844 13.994870571124144 67.76918649673462
1.0934062134136755 -2.809499681106332 32.85032272338867
-4.592804215117672 13.727061383616547 67.05292224884033
5.147423601202448 -15.00871532875518 8.424670100212097
1.014258897584641 -2.8637546010180848 32.815550565719604
6.362163693968413 -18.040958031298064 2.4451401829719543
-6.790640183490896 19.630280060490044 79.28420305252075
3.734269214791161 -10.826683469473315 17.039299607276917
1.5265931344706318 -3.9219984560760195 30.207170248031616
-2.419405128925042 6.402177376777055 52.15724229812622
-7.907725218067002 22.237897160556834 84.66901302337646
-9.900114631880498 27.510695071250943 95.51725387573242
5.960738639210243 -16.985625085135617 4.80779305100441
1.8267600421457901 -5.206211282924997 27.63392686843872
-7.466254578422649 20.792311180564038 81.78999423980713
3.918141300594298 -11.159969834532648 16.28512144088745
-5.93956380808554 16.31793688668117 72.59284257888794
-1.1959301786636092 3.7164671989314715 46.57276153564453
5.741600632722224 -16.350675699925183 6.460628807544708
0.8047721702431373 -2.2027174558077505 34.219619035720825
0.6924403178495375 -1.489787676317979 35.75772285461426
-7.680246901240914 22.450735824554332 84.89044189453125
3.84026859996266 -10.750258451376018 17.081483602523804
4.56701447848895 -13.145258975393222 11.386089026927948
1.9628677273093267 -5.13715046919912 27.69153892993927
0.09976146252522547 0.011043248928573057 38.90750169754028
5.044200924278251 -14.452600850417884 8.902992904186249
-3.572542903182854 10.005815277202325 59.54192876815796
-10.83510239884597 30.871698029974635 102.16555595397949
-9.761036871750518 26.74081039286074 94.04947757720947
-5.197656887756206 15.112802487058802 70.08702278137207
-2.3923754950750578 6.993519630968231 53.24740290641785
2.7536326487107936 -7.540052966175764 23.67833912372589
4.0611691800613805 -11.42676367822593 15.772300958633423
-4.998268044070893 14.83255906997071 69.38223123550415
4.599201971477016 -13.347019995111422 10.796651244163513
5.23539733237257 -14.780782214201622 8.564389050006866
-7.400612637373118 20.919161468546207 81.8690299987793
2.276388069334956 -6.1513445873047905 26.128225922584534
2.377536277403977 -6.799988617769787 25.278815031051636
-11.179874069452715 30.828527699560507 102.31025218963623
4.619405191139458 -13.226068459965873 11.14759773015976
6.174105814641613 -17.762375999807226 3.0469688773155212
-4.34487285317004 12.391362205356005 64.52468633651733
-0.010423228999860234 0.545568587739063 39.948638677597046
-4.859493004586367 14.270828963820659 68.2487440109253
-6.096245760257788 17.29088658314829 74.46397304534912
-3.531852520325263 9.929965706910815 59.40738916397095
-8.806990109806279 24.774729840695983 89.89628791809082
3.7091106861574703 -10.773494474402835 17.124788761138916
1.2370376149107125 -3.128904522651025 32.09752321243286
4.892516541384025 -13.939478974526427 9.561392068862915
-5.808492423460604 15.971840356329803 71.9178557395935
2.917858112266244 -8.168526883438533 21.772974729537964
-10.194056504480484 28.14821489500075 96.85210704803467
-9.5459091626523 27.586504902508484 95.42896270751953
4.04043590672557 -11.75855167008484 15.15346348285675
0.5566629025058012 -1.1025004556445084 36.560014486312866
4.414969346781407 -12.60888293892934 12.988806366920471
4.948626080161677 -14.291540048660643 9.089927673339844
-0.9568740207745211 3.0484239101974366 45.343955755233765
-5.76393552500638 16.653748112656697 73.0967903137207
2.76126950794214 -7.486705817666854 23.67772400379181
5.343245665554893 -15.433838777626447 8.048963248729706
4.6449830580848 -13.502740347878241 10.494140982627869
2.4389823043838765 -6.820632630986843 25.29526948928833
-0.698973910867466 2.3534805470702085 43.86348009109497
5.798044249082333 -16.64073125271194 5.762253105640411
5.969020855965386 -17.02047092158351 4.599941074848175
5.036402598422631 -14.18590074014854 9.182502329349518
-3.5085769919436243 10.58630292836642 60.58084487915039
-12.368285384237074 33.52546680895619 107.9305100440979
2.2762667382841397 -6.002698917530221 26.387507915496826
-9.33175882850429 26.945535103679145 94.14452075958252
-4.06757496513658 11.794809762063005 63.12073230743408
5.196557394247091 -15.114438926931605 8.331405222415924
0.7683272305296133 -1.5172907973854939 35.66362738609314
-5.986373894377669 16.360009890487042 72.76287317276001
4.660181118997073 -13.293228769904323 10.926277041435242
6.459242701834502 -18.357829880187097 1.9509340077638626
4.77987084585608 -13.885114248368886 9.686456322669983
4.4844196300619785 -12.907549996262608 12.201110422611237
-6.2467372133499675 18.316796403344807 76.41614198684692
-9.158070659468457 26.24434592146112 92.7697491645813
6.042363598051863 -17.292008555519452 3.9818675816059113
4.933231519800194 -14.162240878080192 9.24176573753357
-9.827598390390339 28.224713299630473 96.75546169281006
5.590984161963251 -15.916717901761638 7.493247985839844
6.059834014247484 -17.345579740558122 3.8568006455898285
-10.675028818423803 29.444579762033076 99.49672222137451
1.0351756091470077 -2.831415180934194 32.866222858428955
2.88895180255246 -8.27415857974088 21.76216721534729
4.627150722985281 -13.179233180225543 11.253191828727722
5.698811686940147 -16.29884855403313 6.703577041625977
4.90550977680961 -13.994349450300842 9.495822787284851
1.7789860625952536 -4.727858211483157 28.467326760292053
3.918288381314531 -11.194972921833847 16.32802963256836
-8.033890234692628 22.272370854162826 84.7893476486206
4.02579981080025 -11.406935249677499 15.75472891330719
4.629303425291811 -13.37987970682935 10.753475725650787
-9.22199319118287 25.404200734631214 91.30005598068237
5.971980735553546 -17.11827991203503 4.36885803937912
-8.510984956860712 23.41461888272809 87.2622013092041
-3.7685924768061105 10.77207285003348 61.08640193939209
-1.5055952740470746 4.235040349976639 47.61307239532471
1.1391207596534318 -2.7003960354256424 33.028128147125244
-9.016551971974438 24.80949186822705 90.0955867767334
4.011657250559126 -11.516860640634873 15.648559927940369
6.026317367394726 -17.253732061148238 3.9335569739341736
1.9048765385300002 -4.942567543063049 27.986315488815308
0.6301200281344601 -1.5794291355861692 35.61901330947876
4.904243540324726 -13.968546067224992 9.546952843666077
-4.595941303947901 13.360420176484025 66.3991928100586
-4.748697565841921 14.024362519850293 67.72901058197021
-3.5971265876290643 9.872922426472849 59.34812664985657
5.281219209668142 -15.30112511185999 8.184565007686615
0.21091896695937437 -0.2041964048529699 38.50525259971619
6.287671925207854 -18.098995201088123 2.421894147992134
0.8493203093523451 -2.3994484330567807 33.88828754425049
-10.996885163514017 30.847348818018617 102.22499370574951
-10.133980066104884 28.10521096032457 96.7347264289856
-12.77670443551062 34.00287830357482 109.06465530395508
-2.0549689544100294 6.220716215452188 51.581504344940186
3.218649189934877 -8.777754635711108 20.715726613998413
-8.749053157353003 24.231552249839783 88.88044595718384
-8.465554674512989 24.268474309628 88.7652325630188
-9.550124041758949 26.829726241611954 94.07429695129395
6.4032160084988945 -18.366593032950057 1.8517573177814484
-1.7410595715887507 4.837418904992851 48.92728328704834
0.29722572598701236 -0.18670015525817907 38.47730755805969
2.597594211415441 -7.287404912112072 24.441906809806824
4.772283413658821 -13.534937068789455 10.342583656311035
1.0305032398353755 -2.3071671828174223 33.89938473701477
-11.731787854972488 34.331117578243635 108.97284507751465
-6.648291505835975 19.60489787829161 79.06287431716919
5.5506164791188635 -16.029807702597285 7.316198945045471
4.407386711233199 -12.534269958922032 13.125302195549011
-10.60228638202083 29.48659108866488 99.52474594116211
-1.7569296844371671 5.461291600382868 50.01483678817749
-0.25323320012581985 0.7411897363795971 40.46664118766785
5.997134058456716 -17.098408512341134 4.527750313282013
-10.391260059131767 28.771913900690286 98.10380458831787
6.190805274172445 -17.77876987223089 2.904404103755951
5.892760762138693 -16.879542372053084 4.94431346654892
5.507731281450445 -15.804870581521964 7.738924026489258
-2.3226994700773496 6.165261125836383 51.65379881858826
-9.624688317265031 27.590079720363725 95.4875922203064
-5.7395172628784845 15.775292547587046 71.4870285987854
1.0203892010582827 -2.7941635781755334 32.96909809112549
1.3534427302338736 -3.808008666209718 30.54630160331726
-2.6388560224252826 7.232987943182513 53.85822057723999
-3.345133492549251 9.977597477944812 59.418861865997314
-11.631573494855918 34.36509477030938 108.9598274230957
-1.849949865538723 5.729019429555445 50.5671501159668
5.572457225440512 -16.098702342671178 7.177750915288925
-10.483215952509044 29.479365219387716 99.43465232849121
3.6651359557845096 -10.612883309471783 17.464200854301453
3.1462026880879437 -9.062588484102761 20.341025590896606
-0.6357840878593692 2.282765906159324 43.767303228378296
-5.481087238841072 14.998147692900003 70.06457090377808
6.08651572782972 -17.42150517578818 3.848842531442642
-11.722292048298717 32.888720412029286 106.36080265045166
-11.720360954037115 32.831274263837685 106.25616073608398
-5.892696312531384 17.35178010895841 74.4820761680603
2.8039755970280567 -7.806863596268539 22.95387625694275
-9.138080011409231 26.198940431608357 92.67509937286377
2.0674318227773765 -5.323313831511956 27.339200377464294
6.3354209644632755 -18.052871478706212 2.4687693268060684
5.870824250445846 -16.853981080098713 5.114404410123825
0.011593409207489493 -0.06883069947915288 38.84545683860779
2.3182288799224064 -6.601579593389933 25.57369351387024
-8.316015983855554 23.50557001539483 87.2834587097168
6.233956455531257 -17.706257162626216 3.0086667090654373
2.4423399418209417 -6.888874546405663 25.22914409637451
5.608026555432587 -15.94730156540308 7.4287645518779755
-10.08441293199527 28.16643818143329 96.81617259979248
6.4372682362274904 -18.299585398486894 1.9948115944862366
-12.237859047352341 33.49550116505632 107.78855323791504
-8.963766807200487 24.746005566617992 89.94619846343994
-7.71755377593382 22.28660817344665 84.71174955368042
3.2136546546229927 -9.263162016899226 20.002318024635315
1.0699752667788094 -2.603866517556659 33.31665515899658
4.7496493192161315 -13.759816215056405 9.891473650932312
1.0204451415554694 -2.302884435650706 33.91196250915527
-9.543197093698641 27.579762022298645 95.41455745697021
-3.152390437546815 8.533435938355485 56.56946539878845
-6.972211698963628 19.499752653025283 79.14494276046753
-9.05184471581592 24.830375302932325 90.15502452850342
4.37743942426164 -12.384318614772202 13.527265191078186
5.4403943502954135 -15.45761907451561 8.019829988479614
-2.8655595340846656 8.461565986612753 56.21854305267334
-4.385969174990902 13.137465387174789 65.82960605621338
4.143933351224529 -11.719931529427582 15.11167287826538
3.97251556067615 -11.477948834650308 15.733973979949951
6.177795441914896 -17.73304217890827 2.9957453906536102
2.5499169587920774 -7.096689595677503 24.85772967338562
-9.130402062312143 26.249899116010937 92.76379108428955
-2.982628364485661 8.91535848876603 57.14838266372681
-3.547182977050129 9.888451725428762 59.32171583175659
-3.575685464368824 10.840678797888755 61.09130859375
6.247649163553585 -17.94350676043306 2.681722864508629
-6.186284895130248 17.919513500743104 75.69625854492188
4.473351473486235 -12.950998039149974 12.084179520606995
-2.508637271432117 6.818232381379776 52.99638390541077
5.782169247333714 -16.527788336257863 6.048831939697266
6.013702219104657 -17.18457536276333 4.183526337146759
-3.170607226140807 9.456728503947025 58.29724073410034
4.032525804087582 -11.661455671152707 15.355170965194702
2.8088999790378852 -7.667198855439364 23.295010328292847
-2.616825499479963 7.876500095347924 55.083500146865845
6.06325258867907 -17.29258530713545 3.9635534584522247
6.2841680590308275 -17.791095950051066 2.9174528270959854
-1.5699520189530882 5.210021426735137 49.538819789886475
6.2136682705395705 -17.696338994110505 3.022579327225685
-6.671554094645899 19.646873684887936 79.26994800567627
6.071350924005643 -17.37272072115279 3.8646014034748077
-7.616992919103632 21.757631692368825 83.58767509460449
-2.8784341740234805 7.869048077923313 55.07809281349182
5.826969177623034 -16.709075555194126 5.508389621973038
-7.586392608028636 21.038095803647952 82.32599973678589
6.1782901950234335 -17.802652480943312 2.871839851140976
3.9540950798112355 -11.379169430848007 15.93866229057312
-6.739772678051406 19.838653358064963 79.593186378479
-0.9634696299550488 3.0965671123780214 45.47806978225708
-9.99461099601671 28.180299278348294 96.78131103515625
5.671847048464663 -16.34461215197267 6.519233733415604
-5.200171523521748 14.446810511827547 68.849937915802
-12.217481291611819 34.17407259733368 108.99211406707764
5.7341300784460785 -16.330840826637054 6.502791345119476
6.05166537515429 -17.325282732214294 3.9089588820934296
-5.08370315607635 14.171130831120543 68.21295261383057
6.0520033733164675 -17.316680352946886 3.912636637687683
1.2452883099486618 -3.155195356233434 32.069681882858276
3.309494676916084 -9.52017509043921 19.408190846443176
5.852733992988925 -16.747641590000356 5.357412546873093
-0.636580370810977 2.3257445705696123 43.788546323776245
-7.18489291810015 20.998968445992503 81.91051483154297
6.103804574546865 -17.46360533693223 3.638395741581917
-8.728186380672337 24.226679729306408 88.86301517486572
5.801726064036828 -16.526974176302325 5.970014333724976
6.113574370454808 -17.40664478162494 3.829038441181183
2.724353425259188 -7.334888035481004 24.132996797561646
4.16550186073982 -11.7506387543712 15.081607103347778
2.057760692871829 -5.744151313375675 26.788628697395325
2.1864610938369684 -6.312189346122076 26.05537712574005
6.303248172884525 -18.142868739206044 2.3401933908462524
-7.915579901822024 23.073833785988047 86.25602960586548
0.8213668017762391 -1.8824827773611554 34.84135866165161
-1.063183553834116 3.042131579532693 45.43760061264038
};
\addplot+[only marks,scatter, 
mark=triangle*,
point meta=explicit,
point meta min={0}, point meta max={120},forget plot]
table[x=x,y=y,meta=w1]{
x y w1
-9.669794244731266 28.928154529293746 98.0391
-9.236794802650378 28.28424306249693 96.6953
-9.06643377184761 27.61991306530942 95.3543
-8.820519984191478 26.966772009178495 94.0172
-8.820978744246863 26.202148460629914 92.6847
-8.528213414693962 25.51924612850221 91.3574
-8.545108699824576 24.781735100140224 90.0357
-7.977270332073652 24.236452545290444 88.7198
-8.097459358879197 23.498026167080056 87.4074
-7.5210064215550805 22.973960833156116 86.0963
-7.585998186777977 22.227611911053643 84.7865
-7.073815552829354 21.755210735990502 83.4778
-7.233392344691892 20.96535069561643 82.1705
-6.97252784060527 20.319949831260455 80.8645
-6.491363420005653 19.76316821619155 79.5598
-6.264945059093594 19.15208208983562 78.2565
-6.362154839027946 18.430106839426685 76.9552
-6.111602831876736 17.792910016562033 75.6564
-5.589460807470645 17.29902245507544 74.3659
-5.508439545574762 16.58442356833325 73.0877
-5.343939096586253 15.953956410179407 71.823
-4.956761557746829 15.378885424365267 70.5721
-5.002314879657731 14.625580093169436 69.3346
-4.822713068580417 14.057821351748206 68.11
-4.544019993361941 13.476814347343018 66.8976
-4.123656917369345 12.966515329887375 65.6968
-4.1606765929593825 12.283348003767392 64.5071
-4.029853891319478 11.763089303120868 63.32809999999999
-3.5748264290189025 11.235526090218801 62.1595
-3.335433461073683 10.689792678193372 61.00119999999999
-3.2618113810522336 10.028170926142632 59.8528
-2.9646835239896125 9.561502163234744 58.7143
-8.716645488277333 26.549976233640034 57.5857
-8.930342266688712 25.892889051519873 56.4664
-8.956672130188434 25.831842154633552 55.3545
-8.513388214679352 25.568403404560854 54.2496
-8.392718167511777 25.58869400826777 53.1516
-8.561939172686532 25.418369503119646 52.0603
-8.357103556304283 25.435281451114435 50.9755
-8.399882339203609 25.4211762401741 49.897
-8.742777970017642 25.424461550785953 48.825
-8.568437639511469 25.06275474552363 47.7591
-8.38795281403216 24.468523274791032 46.6995
-8.178751710438299 24.098099006614007 45.646
-8.22197743031903 23.803375315068255 44.5985
-7.613534013959371 23.135581893848208 43.5572
-7.49728145360308 22.614037413849978 42.5218
-7.2321226151819875 22.073974119628577 41.4924
-7.448229619424343 21.55387331598852 40.4684
-6.916137587876041 21.381346382346642 39.446
-7.147761865492683 20.91882254151268 38.4245
-6.8896862409856 20.304953542050402 37.404
-6.81785740840643 20.146090580873647 36.3844
-6.693409108437473 19.44310277862441 35.3658
-6.472207120152785 19.250680233497857 34.3481
-6.585380888169691 19.159405502770696 33.3314
-6.214607656145599 19.078843271494108 32.3155
-6.299935563733482 18.92105842572491 31.3006
-6.208702152871078 19.299485361295126 30.2867
-6.23559968231411 18.35208390718934 29.2822
-6.081195567366661 18.245599779948197 28.2908
-5.946128751722779 18.063131071195162 27.3111
-5.989581497826853 17.226723366343546 26.3423
-5.679497961391237 17.577726285996828 25.3838
-5.770783016577594 17.606335461575018 24.4351
-5.899817476673117 17.532917536420335 23.4959
-5.663098909820781 17.277372534691533 22.5658
-5.698079840945574 16.810009526568525 21.6446
-5.412011146361799 16.217206516243646 20.7322
-5.190210362696726 15.978502462858861 19.8284
-5.473386273533323 15.61547287097987 18.933
-5.2335364966275355 15.298164581386608 18.046
-5.0338143879138215 14.563201461707397 17.1672
-4.7414476807236845 14.310697290950815 16.2965
-4.533047352025371 13.65239156310649 15.433800000000002
-4.3626871488933645 13.490358209135536 14.5791
-4.248536870778008 13.226470591290234 13.7324
-4.375946939102561 12.944108966627404 12.8934
-4.379979300936216 12.788776912593601 12.0622
-4.0500933948560345 12.90526230009633 11.2386
-4.218442911137544 12.48774971809091 10.4227
-4.3868901764450925 12.769432446180147 9.6143
-4.022178797514061 12.584145896442022 8.8134
-4.309725218351082 12.549145436381702 8.0199
-3.9466810666309153 12.171813198114481 7.2337
-3.7809217632905816 11.963098659683808 6.4549
-4.082469092626036 11.735859727616504 5.6833
-3.9598680459212603 11.399051020458845 4.9188
-3.824957150319627 11.279050057054224 4.1615
-3.8080465050569603 10.996328607647218 3.4089
-3.559727726961544 11.224115985696992 2.6566
-3.822841332516933 10.913384363610534 1.905
-3.8629426050686453 11.180080811156088 1.1541
-3.850274859063502 11.431848029916635 0.4038
-4.048916553367366 12.351260106690907 -0.3457
};

\addplot+[only marks,scatter, 
mark=o, draw=black]
table[x=x,y=y]{
	x y
	100 100
};\addlegendentry{In-distribution}

\addplot+[only marks,scatter, 
mark=triangle, draw=black]
table[x=x,y=y]{
x y
100 100
};\addlegendentry{Adversarial}
%\legend{In-distribution, Adversarial}

\end{axis}

\end{tikzpicture}%

==> figures/AEBS_architecture.tex <==
\begin{tikzpicture}
\node [](Env) at (0.75, 2.0) {\includegraphics[width=.08\textwidth]{./figures/CARLA.png}};
\node [draw, rectangle, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, fill=yellow!40] at (3.1,2.0) (perception){Perception};
%\node[font=\scriptsize, align=center] at (1.2, 2.7) {Environment};
\node [draw, rectangle, fill=cyan!20, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (5.45,2.0)(RL){RL \\ Control};
\node [draw, rectangle, fill=blue!20, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (7.8,2.0)(Vehicle){Vehicle};
%
\draw [->, line width=0.3mm, >=latex]($(Env.east)+(-0.1,0)$) -- ($(perception.west) + (-0.0, 0) $) node[pos=0.45, above, font=\scriptsize]{Camera};
\draw [->, line width=0.3mm, >=latex](perception)--(RL) node[midway, above, font=\scriptsize]{Distance};
\draw [->, line width=0.3mm, >=latex](RL)--(Vehicle) node[midway, above, font=\scriptsize]{Brake};
\draw [->, line width=0.3mm, >=latex](Vehicle.south)-- ++(0.0, -0.5) -| (RL.south) node[pos=0.25, above, font=\scriptsize]{Velocity};
\draw [->,gray, line width=0.3mm, >=latex, dashed](Vehicle.east)-- ++(0.3, 0.0) -- ++(0.0, -1.2) -| (Env.south) node[pos=0.25, above, font=\scriptsize]{};
%\draw[help lines](0,0) grid (9,3);

\end{tikzpicture}

==> figures/attackPerception.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=2.0cm,
	%major grid style={dotted, gray}
}
\begin{groupplot}[
group style={
	group size = 1 by 5,
	%x descriptions at = edge bottom,
	vertical sep=2pt,
},		
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={font=\scriptsize},
y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
%xlabel={Time($\SI{}{\second}$)},
]
\nextgroupplot[
xmin = 0, xmax=5.0,
ymin = 0, ymax=100,
xtick = {0,1,2,3,4,5,6,7},
xticklabels = {0, 20, 40, 60, 80, 100, 120, 140},
ytick = {0, 20, 40, 60, 80, 100},
xticklabel pos=top,
xlabel={Simulation step},
ylabel={Distance($\SI{}{\meter}$)},
legend cell align={left},
]
\addplot [color=red]
table[row sep=crcr]{%
0.0 99.3667 \\
0.05 98.0073 \\
0.1 96.6453 \\
0.15 95.2825 \\
0.2 93.9213 \\
0.25 92.5631 \\
0.3 91.209 \\
0.35 89.8597 \\
0.4 88.5158 \\
0.45 87.1751 \\
0.5 85.8358 \\
0.55 84.4978 \\
0.6 83.1612 \\
0.65 81.826 \\
0.7 80.4926 \\
0.75 79.1618 \\
0.8 77.8349 \\
0.85 76.5145 \\
0.9 75.2037 \\
0.95 73.9069 \\
1.0 72.6267 \\
1.05 71.3635 \\
1.1 70.1169 \\
1.15 68.8857 \\
1.2 67.6684 \\
1.25 66.4637 \\
1.3 65.2705 \\
1.35 64.0876 \\
1.4 62.9131 \\
1.45 61.7464 \\
1.5 60.5873 \\
1.55 59.4354 \\
1.6 58.2906 \\
1.65 57.1526 \\
1.7 56.0214 \\
1.75 54.8967 \\
1.8 53.7787 \\
1.85 52.6671 \\
1.9 51.562 \\
1.95 50.4632 \\
2.0 49.3707 \\
2.05 48.2846 \\
2.1 47.2047 \\
2.15 46.131 \\
2.2 45.0634 \\
2.25 44.002 \\
2.3 42.9467 \\
2.35 41.8975 \\
2.4 40.8542 \\
2.45 39.8166 \\
2.5 38.7806 \\
2.55 37.7455 \\
2.6 36.7114 \\
2.65 35.6784 \\
2.7 34.6466 \\
2.75 33.6162 \\
2.8 32.5878 \\
2.85 31.562 \\
2.9 30.5397 \\
2.95 29.522 \\
3.0 28.5168 \\
3.05 27.5282 \\
3.1 26.5553 \\
3.15 25.5966 \\
3.2 24.6507 \\
3.25 23.7165 \\
3.3 22.7933 \\
3.35 21.8807 \\
3.4 20.978 \\
3.45 20.0849 \\
3.5 19.201 \\
3.55 18.3262 \\
3.6 17.4603 \\
3.65 16.6033 \\
3.7 15.7552 \\
3.75 14.916 \\
3.8 14.086 \\
3.85 13.2653 \\
3.9 12.4543 \\
3.95 11.653 \\
4.0 10.8619 \\
4.05 10.0814 \\
4.1 9.3119 \\
4.15 8.5543 \\
4.2 7.8095 \\
4.25 7.0779 \\
4.3 6.3602 \\
4.35 5.6572 \\
4.4 4.9699 \\
4.45 4.2987 \\
4.5 3.642 \\
4.55 2.9982 \\
4.6 2.3676 \\
4.65 1.7496 \\
4.7 1.145 \\
4.75 0.5542 \\
4.8 -0.0241 \\
};\addlegendentry{Ground truth distance}

\addplot [color=black, dashed]
table[row sep=crcr]{%
0.0 99.5843 \\
0.05 98.1544 \\
0.1 96.7037 \\
0.15 95.2094 \\
0.2 93.9909 \\
0.25 92.6161 \\
0.3 91.2433 \\
0.35 89.7678 \\
0.4 88.3604 \\
0.45 87.2311 \\
0.5 85.9331 \\
0.55 84.5674 \\
0.6 83.2584 \\
0.65 81.9354 \\
0.7 80.5693 \\
0.75 79.241 \\
0.8 78.0017 \\
0.85 76.6508 \\
0.9 75.3434 \\
0.95 73.8842 \\
1.0 72.615 \\
1.05 71.3916 \\
1.1 70.0719 \\
1.15 68.9086 \\
1.2 67.6751 \\
1.25 79.4519 \\
1.3 78.1866 \\
1.35 76.8476 \\
1.4 75.7235 \\
1.45 74.5605 \\
1.5 73.6244 \\
1.55 72.6528 \\
1.6 71.4986 \\
1.65 70.2083 \\
1.7 68.9156 \\
1.75 67.9422 \\
1.8 67.0869 \\
1.85 66.0914 \\
1.9 65.1259 \\
1.95 64.3669 \\
2.0 63.2236 \\
2.05 62.3143 \\
2.1 60.8136 \\
2.15 59.7756 \\
2.2 58.7536 \\
2.25 57.7267 \\
2.3 56.7323 \\
2.35 55.901 \\
2.4 54.8448 \\
2.45 53.7694 \\
2.5 52.7493 \\
2.55 51.4159 \\
2.6 50.4587 \\
2.65 49.3975 \\
2.7 48.3439 \\
2.75 47.7325 \\
2.8 46.9151 \\
2.85 46.0039 \\
2.9 44.9973 \\
2.95 43.94 \\
3.0 43.0453 \\
3.05 42.0241 \\
3.1 40.9364 \\
3.15 39.8878 \\
3.2 39.0718 \\
3.25 38.1735 \\
3.3 37.9257 \\
3.35 37.0186 \\
3.4 36.1035 \\
3.45 35.0207 \\
3.5 34.0216 \\
3.55 32.9357 \\
3.6 32.059 \\
3.65 30.9534 \\
3.7 29.9249 \\
3.75 28.8789 \\
3.8 28.3016 \\
3.85 27.5362 \\
3.9 26.6272 \\
3.95 25.9289 \\
4.0 25.2803 \\
4.05 24.2856 \\
4.1 23.8952 \\
4.15 23.0834 \\
4.2 22.5387 \\
4.25 21.6773 \\
4.3 20.9852 \\
4.35 20.6356 \\
4.4 19.9955 \\
4.45 19.2486 \\
4.5 18.9299 \\
4.55 18.2713 \\
4.6 17.7601 \\
4.65 17.1461 \\
4.7 17.8415 \\
4.75 18.7486 \\
4.8 19.612 \\
};\addplot [red,dashed,line width=1pt]  coordinates { (1.20,0)(1.20,100) };
\addlegendentry{Predicted distance}

\nextgroupplot[
xmin = 0, xmax=5.0,
ymin = 0, ymax=25,
ytick = {0, 10, 20},
ylabel={Prediction error($\SI{}{\meter}$)},
xticklabels={,,},
]
\addplot [color=blue]
table[row sep=crcr]{%
0.0 0.21760000000000446 \\
0.05 0.14709999999999468 \\
0.1 0.05839999999999179 \\
0.15 0.07309999999999661 \\
0.2 0.06959999999999411 \\
0.25 0.05299999999999727 \\
0.3 0.034300000000001774 \\
0.35 0.09190000000000964 \\
0.4 0.1554000000000002 \\
0.45 0.055999999999997385 \\
0.5 0.09729999999998995 \\
0.55 0.06960000000000832 \\
0.6 0.09720000000000084 \\
0.65 0.10940000000000794 \\
0.7 0.07670000000000243 \\
0.75 0.07920000000000016 \\
0.8 0.16679999999999495 \\
0.85 0.13630000000000564 \\
0.9 0.13970000000000482 \\
0.95 0.022699999999986176 \\
1.0 0.011700000000004707 \\
1.05 0.028099999999994907 \\
1.1 0.045000000000001705 \\
1.15 0.022900000000007026 \\
1.2 0.006699999999995043 \\
1.25 12.988199999999992 \\
1.3 12.9161 \\
1.35 12.760000000000005 \\
1.4 12.810400000000001 \\
1.45 12.814100000000003 \\
1.5 13.037099999999995 \\
1.55 13.217399999999998 \\
1.6 13.207999999999998 \\
1.65 13.055699999999995 \\
1.7 12.894199999999998 \\
1.75 13.045499999999997 \\
1.8 13.3082 \\
1.85 13.424299999999995 \\
1.9 13.563900000000004 \\
1.95 13.9037 \\
2.0 13.852899999999998 \\
2.05 14.029700000000005 \\
2.1 13.608899999999998 \\
2.15 13.644599999999997 \\
2.2 13.690199999999997 \\
2.25 13.724699999999999 \\
2.3 13.785600000000002 \\
2.35 14.003500000000003 \\
2.4 13.9906 \\
2.45 13.952799999999996 \\
2.5 13.968699999999998 \\
2.55 13.6704 \\
2.6 13.747300000000003 \\
2.65 13.719099999999997 \\
2.7 13.697299999999998 \\
2.75 14.116300000000003 \\
2.8 14.327300000000001 \\
2.85 14.4419 \\
2.9 14.457600000000003 \\
2.95 14.418 \\
3.0 14.528499999999998 \\
3.05 14.495899999999999 \\
3.1 14.3811 \\
3.15 14.2912 \\
3.2 14.421100000000003 \\
3.25 14.456999999999997 \\
3.3 15.1324 \\
3.35 15.137899999999998 \\
3.4 15.125499999999995 \\
3.45 14.935799999999997 \\
3.5 14.820599999999999 \\
3.55 14.609499999999997 \\
3.6 14.598699999999997 \\
3.65 14.350099999999998 \\
3.7 14.1697 \\
3.75 13.962900000000001 \\
3.8 14.2156 \\
3.85 14.270900000000001 \\
3.9 14.172899999999998 \\
3.95 14.275899999999998 \\
4.0 14.4184 \\
4.05 14.204199999999998 \\
4.1 14.5833 \\
4.15 14.529100000000001 \\
4.2 14.729199999999999 \\
4.25 14.5994 \\
4.3 14.625 \\
4.35 14.9784 \\
4.4 15.0256 \\
4.45 14.9499 \\
4.5 15.2879 \\
4.55 15.2731 \\
4.6 15.392500000000002 \\
4.65 15.3965 \\
4.7 16.6965 \\
4.75 18.194399999999998 \\
4.8 19.6361 \\
};
\addplot [red,dashed,line width=1pt]  coordinates { (1.20,0)(1.20,70) };

% start the second plot
\nextgroupplot[
xmin = 0, xmax=5.0,
ymin = 0, ymax=35,
ytick = {0, 10, 20, 30},
xticklabels={,,},
ylabel={Velocity($\SI[per-mode=symbol]{}{\meter\per\second}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0.0 27.1409 \\
0.05 27.2098 \\
0.1 27.2545 \\
0.15 27.2545 \\
0.2 27.2143 \\
0.25 27.1465 \\
0.3 27.0594 \\
0.35 26.9589 \\
0.4 26.849 \\
0.45 26.805 \\
0.5 26.7777 \\
0.55 26.7509 \\
0.6 26.7232 \\
0.65 26.6922 \\
0.7 26.6533 \\
0.75 26.5961 \\
0.8 26.5047 \\
0.85 26.3596 \\
0.9 26.1498 \\
0.95 25.8417 \\
1.0 25.5056 \\
1.05 25.1644 \\
1.1 24.8361 \\
1.15 24.5345 \\
1.2 24.2618 \\
1.25 24.0153 \\
1.3 23.7898 \\
1.35 23.5972 \\
1.4 23.4324 \\
1.45 23.2773 \\
1.5 23.1292 \\
1.55 22.9863 \\
1.6 22.8473 \\
1.65 22.7114 \\
1.7 22.5777 \\
1.75 22.4459 \\
1.8 22.3156 \\
1.85 22.1866 \\
1.9 22.0587 \\
1.95 21.9318 \\
2.0 21.8057 \\
2.05 21.6805 \\
2.1 21.556 \\
2.15 21.4323 \\
2.2 21.3092 \\
2.25 21.1869 \\
2.3 21.0652 \\
2.35 20.9442 \\
2.4 20.8237 \\
2.45 20.7297 \\
2.5 20.7087 \\
2.55 20.6895 \\
2.6 20.6699 \\
2.65 20.6486 \\
2.7 20.6243 \\
2.75 20.5937 \\
2.8 20.5507 \\
2.85 20.4943 \\
2.9 20.4204 \\
2.95 20.3203 \\
3.0 20.0058 \\
3.05 19.6791 \\
3.1 19.3705 \\
3.15 19.0941 \\
3.2 18.8435 \\
3.25 18.6111 \\
3.3 18.3925 \\
3.35 18.185 \\
3.4 17.9883 \\
3.45 17.7996 \\
3.5 17.616 \\
3.55 17.4356 \\
3.6 17.257 \\
3.65 17.079 \\
3.7 16.9013 \\
3.75 16.7224 \\
3.8 16.5394 \\
3.85 16.3492 \\
3.9 16.156 \\
3.95 15.9598 \\
4.0 15.7544 \\
4.05 15.5391 \\
4.1 15.3149 \\
4.15 15.0709 \\
4.2 14.8142 \\
4.25 14.5435 \\
4.3 14.2619 \\
4.35 13.9628 \\
4.4 13.643 \\
4.45 13.3245 \\
4.5 13.0512 \\
4.55 12.7845 \\
4.6 12.5305 \\
4.65 12.2702 \\
4.7 12.0013 \\
4.75 11.7208 \\
4.8 11.5111 \\
};\addplot [red,dashed,line width=1pt]  coordinates { (1.20,0)(1.20,35) };

\nextgroupplot[
xmin = 0, xmax=5.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabels={,,},
ylabel={$p$ value},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0.0 0.6826137689614936 \\
0.05 0.6592765460910153 \\
0.1 0.5414235705950992 \\
0.15 0.8284714119019837 \\
0.2 0.9317386231038506 \\
0.25 0.9679113185530922 \\
0.3 0.9474912485414235 \\
0.35 0.8430571761960327 \\
0.4 0.9031505250875146 \\
0.45 0.9579929988331389 \\
0.5 0.9346557759626605 \\
0.55 0.7712952158693116 \\
0.6 0.7450408401400233 \\
0.65 0.5997666277712952 \\
0.7 0.7357059509918319 \\
0.75 0.9154025670945157 \\
0.8 0.9235705950991832 \\
0.85 0.8879813302217037 \\
0.9 0.9107351225204201 \\
0.95 0.9358226371061843 \\
1.0 0.8028004667444574 \\
1.05 0.8885647607934657 \\
1.1 0.8652275379229871 \\
1.15 0.808051341890315 \\
1.2 0.8547257876312719 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.6516919486581096 \\
0.05 0.6277712952158693 \\
0.1 0.5268378063010501 \\
0.15 0.8284714119019837 \\
0.2 0.9171528588098016 \\
0.25 0.8523920653442241 \\
0.3 0.8879813302217037 \\
0.35 0.8640606767794633 \\
0.4 0.8506417736289381 \\
0.45 0.9434072345390898 \\
0.5 0.941656942823804 \\
0.55 0.883313885647608 \\
0.6 0.7082847141190198 \\
0.65 0.5950991831971995 \\
0.7 0.7456242707117853 \\
0.75 0.912485414235706 \\
0.8 0.9346557759626605 \\
0.85 0.822053675612602 \\
0.9 0.9194865810968494 \\
0.95 0.8984830805134189 \\
1.0 0.9194865810968494 \\
1.05 0.9031505250875146 \\
1.1 0.868728121353559 \\
1.15 0.7473745624270711 \\
1.2 0.8453908984830805 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.6487747957993 \\
0.05 0.5670945157526254 \\
0.1 0.7222870478413068 \\
0.15 0.7922987164527422 \\
0.2 0.9404900816802801 \\
0.25 0.9486581096849475 \\
0.3 0.9550758459743292 \\
0.35 0.8868144690781797 \\
0.4 0.9084014002333722 \\
0.45 0.9667444574095683 \\
0.5 0.9171528588098016 \\
0.55 0.9031505250875146 \\
0.6 0.7444574095682615 \\
0.65 0.5455075845974329 \\
0.7 0.707117852975496 \\
0.75 0.8704784130688448 \\
0.8 0.9422403733955659 \\
0.85 0.868144690781797 \\
0.9 0.8121353558926487 \\
0.95 0.9358226371061843 \\
1.0 0.8879813302217037 \\
1.05 0.8809801633605601 \\
1.1 0.8442240373395566 \\
1.15 0.8004667444574096 \\
1.2 0.8547257876312719 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.5635939323220537 \\
0.05 0.6219369894982497 \\
0.1 0.6721120186697783 \\
0.15 0.8319719953325554 \\
0.2 0.9375729288214703 \\
0.25 0.9673278879813302 \\
0.3 0.9043173862310385 \\
0.35 0.8623103850641773 \\
0.4 0.9597432905484247 \\
0.45 0.9649941656942823 \\
0.5 0.9084014002333722 \\
0.55 0.8768961493582264 \\
0.6 0.7380396732788799 \\
0.65 0.5921820303383898 \\
0.7 0.5612602100350058 \\
0.75 0.9119019836639439 \\
0.8 0.9101516919486581 \\
0.85 0.883313885647608 \\
0.9 0.9060676779463245 \\
0.95 0.9428238039673279 \\
1.0 0.8739789964994165 \\
1.05 0.897899649941657 \\
1.1 0.823803967327888 \\
1.15 0.8168028004667446 \\
1.2 0.8378063010501751 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.6826137689614936 \\
0.05 0.4813302217036173 \\
0.1 0.5863477246207701 \\
0.15 0.8016336056009336 \\
0.2 0.9008168028004667 \\
0.25 0.9644107351225205 \\
0.3 0.9101516919486581 \\
0.35 0.9113185530921819 \\
0.4 0.9060676779463245 \\
0.45 0.9253208868144691 \\
0.5 0.8955659276546091 \\
0.55 0.9066511085180864 \\
0.6 0.7438739789964994 \\
0.65 0.5997666277712952 \\
0.7 0.7497082847141191 \\
0.75 0.8494749124854143 \\
0.8 0.9329054842473745 \\
0.85 0.8424737456242707 \\
0.9 0.9171528588098016 \\
0.95 0.9107351225204201 \\
1.0 0.9194865810968494 \\
1.05 0.8319719953325554 \\
1.1 0.8459743290548425 \\
1.15 0.8016336056009336 \\
1.2 0.8693115519253208 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.6067677946324388 \\
0.05 0.5455075845974329 \\
0.1 0.6277712952158693 \\
0.15 0.7520420070011669 \\
0.2 0.9194865810968494 \\
0.25 0.9579929988331389 \\
0.3 0.9130688448074679 \\
0.35 0.8704784130688448 \\
0.4 0.956242707117853 \\
0.45 0.9597432905484247 \\
0.5 0.9568261376896149 \\
0.55 0.9072345390898484 \\
0.6 0.6837806301050174 \\
0.65 0.5198366394399067 \\
0.7 0.7444574095682615 \\
0.75 0.8943990665110851 \\
0.8 0.7800466744457409 \\
0.85 0.8885647607934657 \\
0.9 0.8868144690781797 \\
0.95 0.9259043173862311 \\
1.0 0.8885647607934657 \\
1.05 0.9014002333722287 \\
1.1 0.8418903150525088 \\
1.15 0.8162193698949826 \\
1.2 0.8547257876312719 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.690781796966161 \\
0.05 0.5921820303383898 \\
0.1 0.7386231038506418 \\
0.15 0.8150525087514586 \\
0.2 0.7444574095682615 \\
0.25 0.9585764294049008 \\
0.3 0.8716452742123687 \\
0.35 0.8646441073512253 \\
0.4 0.9317386231038506 \\
0.45 0.9597432905484247 \\
0.5 0.7642940490081681 \\
0.55 0.9002333722287048 \\
0.6 0.7438739789964994 \\
0.65 0.4428238039673279 \\
0.7 0.7438739789964994 \\
0.75 0.8599766627771295 \\
0.8 0.9410735122520419 \\
0.85 0.8716452742123687 \\
0.9 0.9031505250875146 \\
0.95 0.9212368728121354 \\
1.0 0.8996499416569428 \\
1.05 0.8844807467911319 \\
1.1 0.8623103850641773 \\
1.15 0.8121353558926487 \\
1.2 0.8634772462077013 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.6563593932322053 \\
0.05 0.5851808634772462 \\
0.1 0.5542590431738623 \\
0.15 0.7479579929988331 \\
0.2 0.9317386231038506 \\
0.25 0.9673278879813302 \\
0.3 0.8786464410735122 \\
0.35 0.9072345390898484 \\
0.4 0.9095682613768962 \\
0.45 0.9644107351225205 \\
0.5 0.9218203033838974 \\
0.55 0.8990665110851809 \\
0.6 0.677946324387398 \\
0.65 0.5478413068844807 \\
0.7 0.7502917152858809 \\
0.75 0.8494749124854143 \\
0.8 0.912485414235706 \\
0.85 0.8885647607934657 \\
0.9 0.912485414235706 \\
0.95 0.9393232205367562 \\
1.0 0.9241540256709452 \\
1.05 0.9025670945157526 \\
1.1 0.837222870478413 \\
1.15 0.7771295215869312 \\
1.2 0.822053675612602 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.5075845974329055 \\
0.05 0.5029171528588098 \\
0.1 0.6306884480746792 \\
0.15 0.7357059509918319 \\
0.2 0.8494749124854143 \\
0.25 0.9667444574095683 \\
0.3 0.9474912485414235 \\
0.35 0.9043173862310385 \\
0.4 0.955659276546091 \\
0.45 0.8786464410735122 \\
0.5 0.9422403733955659 \\
0.55 0.9031505250875146 \\
0.6 0.7485414235705952 \\
0.65 0.5915985997666278 \\
0.7 0.6522753792298717 \\
0.75 0.8022170361726954 \\
0.8 0.9358226371061843 \\
0.85 0.8663943990665111 \\
0.9 0.8745624270711785 \\
0.95 0.9288214702450408 \\
1.0 0.9253208868144691 \\
1.05 0.8984830805134189 \\
1.1 0.853558926487748 \\
1.15 0.7747957992998833 \\
1.2 0.7800466744457409 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
0.0 0.5997666277712952 \\
0.05 0.6645274212368727 \\
0.1 0.5851808634772462 \\
0.15 0.8033838973162193 \\
0.2 0.9119019836639439 \\
0.25 0.9649941656942823 \\
0.3 0.9346557759626605 \\
0.35 0.808634772462077 \\
0.4 0.9381563593932322 \\
0.45 0.956242707117853 \\
0.5 0.9486581096849475 \\
0.55 0.882147024504084 \\
0.6 0.7438739789964994 \\
0.65 0.4579929988331389 \\
0.7 0.7357059509918319 \\
0.75 0.9025670945157526 \\
0.8 0.7444574095682615 \\
0.85 0.897899649941657 \\
0.9 0.9194865810968494 \\
0.95 0.9422403733955659 \\
1.0 0.8768961493582264 \\
1.05 0.882730455075846 \\
1.1 0.8442240373395566 \\
1.15 0.7987164527421237 \\
1.2 0.8634772462077013 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
%
};\addplot [red,dashed,line width=1pt]  coordinates { (1.20,0)(1.20,1.1) };

\nextgroupplot[
xmin = 0, xmax=5.0,
ymin = 0.0, ymax=110.0,
ytick = {0, 50, 100},
ylabel={$S$},
xlabel={Time (\SI{}{\second})},
]
\addplot [color=blue]
table[row sep=crcr]{%
0.0 0.0 \\
0.05 0.0 \\
0.1 0.0 \\
0.15 0.0 \\
0.2 0.0 \\
0.25 0.0 \\
0.3 0.0 \\
0.35 0.0 \\
0.4 0.0 \\
0.45 0.0 \\
0.5 0.0 \\
0.55 0.0 \\
0.6 0.0 \\
0.65 0.0 \\
0.7 0.0 \\
0.75 0.0 \\
0.8 0.0 \\
0.85 0.0 \\
0.9 0.0 \\
0.95 0.0 \\
1.0 0.0 \\
1.05 0.0 \\
1.1 0.0 \\
1.15 0.0 \\
1.2 0.0 \\
1.25 12.41786800206475 \\
1.3 24.8357360041295 \\
1.35 37.25360400619425 \\
1.4 49.671472008259 \\
1.45 62.08934001032375 \\
1.5 74.5072080123885 \\
1.55 86.92507601445325 \\
1.6 12.41786800206475 \\
1.65 24.8357360041295 \\
1.7 37.25360400619425 \\
1.75 49.671472008259 \\
1.8 62.08934001032375 \\
1.85 74.5072080123885 \\
1.9 86.92507601445325 \\
1.95 12.41786800206475 \\
2.0 24.8357360041295 \\
2.05 37.25360400619425 \\
2.1 49.671472008259 \\
2.15 62.08934001032375 \\
2.2 74.5072080123885 \\
2.25 86.92507601445325 \\
2.3 12.41786800206475 \\
2.35 24.8357360041295 \\
2.4 37.25360400619425 \\
2.45 49.671472008259 \\
2.5 62.08934001032375 \\
2.55 74.5072080123885 \\
2.6 86.92507601445325 \\
2.65 12.41786800206475 \\
2.7 24.8357360041295 \\
2.75 37.25360400619425 \\
2.8 49.671472008259 \\
2.85 62.08934001032375 \\
2.9 74.5072080123885 \\
2.95 86.92507601445325 \\
3.0 12.41786800206475 \\
3.05 24.8357360041295 \\
3.1 37.25360400619425 \\
3.15 49.671472008259 \\
3.2 62.08934001032375 \\
3.25 74.5072080123885 \\
3.3 86.92507601445325 \\
3.35 12.41786800206475 \\
3.4 24.8357360041295 \\
3.45 37.25360400619425 \\
3.5 49.671472008259 \\
3.55 62.08934001032375 \\
3.6 74.5072080123885 \\
3.65 86.92507601445325 \\
3.7 12.41786800206475 \\
3.75 24.8357360041295 \\
3.8 37.25360400619425 \\
3.85 49.671472008259 \\
3.9 62.08934001032375 \\
3.95 74.5072080123885 \\
4.0 86.92507601445325 \\
4.05 12.41786800206475 \\
4.1 24.8357360041295 \\
4.15 37.25360400619425 \\
4.2 49.671472008259 \\
4.25 62.08934001032375 \\
4.3 74.5072080123885 \\
4.35 86.92507601445325 \\
4.4 12.41786800206475 \\
4.45 24.8357360041295 \\
4.5 37.25360400619425 \\
4.55 49.671472008259 \\
4.6 62.08934001032375 \\
4.65 74.5072080123885 \\
4.7 86.92507601445325 \\
4.75 12.41786800206475 \\
4.8 24.8357360041295 \\
};\addplot [red,dashed,line width=1pt]  coordinates { (1.20,0)(1.20,220) };

\end{groupplot}
\end{tikzpicture}%

==> figures/cps.tex <==
	\begin{tikzpicture}
	\node [draw, rectangle, minimum width=1.6cm, minimum height = 0.8cm,font=\scriptsize, fill=green!40](Env) at (0.8, 2.0) {Environment};
	\node [draw, dashed, rectangle, fill=gray!20, minimum width=4.4cm, minimum height = 1.8cm, font=\scriptsize, align=center, opacity=0.5] at (4.35,2.1)(e2e){};
	\node [font=\footnotesize] at (4.35, 2.70) {End-to-end control};
	\node [draw, rectangle, minimum width=1.4cm, minimum height = 0.8cm, font=\scriptsize, fill=yellow!40] at (3.2,2.0) (perception){Perception};
	\node [draw, rectangle, fill=cyan!20, minimum width=1.4cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (5.5,2.0)(RL){Control};
	\node [draw, rectangle, fill=blue!20, minimum width=1.4cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (7.8,2.0)(Vehicle){Physical \\ Plant};
	
	\draw [->, line width=0.3mm, >=latex](Env) -- (perception) node[pos=0.45, above, font=\scriptsize]{};
	\draw [->, line width=0.3mm, >=latex](perception)--(RL) node[midway, above, font=\scriptsize]{};
	\draw [->, line width=0.3mm, >=latex](RL)--(Vehicle) node[midway, above, font=\scriptsize]{};
	\draw [->, line width=0.3mm, >=latex](Vehicle.south)-- ++(0.0, -0.5) -| (RL.south) node[pos=0.25, above, font=\scriptsize]{};
	\draw [->,gray, line width=0.3mm, >=latex, dashed](Vehicle.east)-- ++(0.3, 0.0) -- ++(0.0, -1.2) -| (Env.south) node[pos=0.25, above, font=\scriptsize]{};
	%\draw[help lines](0,0) grid (8.5,3);
	\end{tikzpicture}

==> figures/inDistribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	width=7.0cm,
	height=2.0cm,
	%major grid style={dotted, gray}
}
\begin{groupplot}[
group style={
	group size = 1 by 5,
	%x descriptions at = edge bottom,
	vertical sep=2pt,
},		
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={font=\scriptsize},
y label style={at = {(0,0.5)}, yshift=1.5em, align=center},
%xlabel={Time($\SI{}{\second}$)},
]
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=100,
xtick = {0,1,2,3,4,5,6,7},
xticklabels = {0, 20, 40, 60, 80, 100, 120, 140},
ytick = {0, 20, 40, 60, 80, 100},
xticklabel pos=top,
xlabel={Simulation step},
ylabel={Distance($\SI{}{\meter}$)},
legend cell align={left},
]
\addplot [color=red]
table[row sep=crcr]{%
0.0 98.0369 \\
0.05 96.692 \\
0.1 95.3497 \\
0.15 94.0112 \\
0.2 92.6774 \\
0.25 91.3487 \\
0.3 90.0255 \\
0.35 88.7082 \\
0.4 87.3943 \\
0.45 86.0817 \\
0.5 84.7704 \\
0.55 83.4603 \\
0.6 82.1515 \\
0.65 80.8439 \\
0.7 79.5378 \\
0.75 78.2331 \\
0.8 76.9303 \\
0.85 75.6304 \\
0.9 74.3391 \\
0.95 73.0605 \\
1.0 71.7955 \\
1.05 70.5446 \\
1.1 69.3076 \\
1.15 68.0836 \\
1.2 66.8717 \\
1.25 65.6713 \\
1.3 64.4819 \\
1.35 63.303 \\
1.4 62.1343 \\
1.45 60.9755 \\
1.5 59.8266 \\
1.55 58.6874 \\
1.6 57.5579 \\
1.65 56.4382 \\
1.7 55.3284 \\
1.75 54.2284 \\
1.8 53.1382 \\
1.85 52.0579 \\
1.9 50.9873 \\
1.95 49.9265 \\
2.0 48.8753 \\
2.05 47.8336 \\
2.1 46.8013 \\
2.15 45.7784 \\
2.2 44.7648 \\
2.25 43.7604 \\
2.3 42.765 \\
2.35 41.7785 \\
2.4 40.8003 \\
2.45 39.8269 \\
2.5 38.858 \\
2.55 37.894 \\
2.6 36.9363 \\
2.65 35.9866 \\
2.7 35.0464 \\
2.75 34.1167 \\
2.8 33.198 \\
2.85 32.2904 \\
2.9 31.3932 \\
2.95 30.5109 \\
3.0 29.6455 \\
3.05 28.796 \\
3.1 27.961 \\
3.15 27.1397 \\
3.2 26.3309 \\
3.25 25.5343 \\
3.3 24.7495 \\
3.35 23.9762 \\
3.4 23.215 \\
3.45 22.4663 \\
3.5 21.7308 \\
3.55 21.0099 \\
3.6 20.3041 \\
3.65 19.6142 \\
3.7 18.9409 \\
3.75 18.2847 \\
3.8 17.6461 \\
3.85 17.025 \\
3.9 16.4217 \\
3.95 15.8363 \\
4.0 15.2686 \\
4.05 14.7182 \\
4.1 14.1845 \\
4.15 13.667 \\
4.2 13.1653 \\
4.25 12.6784 \\
4.3 12.2058 \\
4.35 11.7469 \\
4.4 11.3014 \\
4.45 10.8678 \\
4.5 10.4439 \\
4.55 10.0302 \\
4.6 9.6272 \\
4.65 9.2355 \\
4.7 8.8558 \\
4.75 8.4884 \\
4.8 8.1334 \\
4.85 7.7908 \\
4.9 7.4607 \\
4.95 7.1448 \\
5.0 6.8455 \\
5.05 6.5619 \\
5.1 6.2931 \\
5.15 6.0375 \\
5.2 5.7947 \\
5.25 5.5636 \\
5.3 5.3435 \\
5.35 5.1336 \\
5.4 4.9331 \\
5.45 4.7414 \\
5.5 4.5583 \\
5.55 4.383 \\
5.6 4.2153 \\
5.65 4.055 \\
5.7 3.9018 \\
5.75 3.7556 \\
5.8 3.6159 \\
5.85 3.4823 \\
5.9 3.3546 \\
5.95 3.2324 \\
6.0 3.1158 \\
6.05 3.0047 \\
6.1 2.8988 \\
6.15 2.7976 \\
6.2 2.7012 \\
6.25 2.6094 \\
6.3 2.5221 \\
6.35 2.4393 \\
6.4 2.361 \\
6.45 2.2868 \\
6.5 2.2157 \\
6.55 2.147 \\
6.6 2.081 \\
6.65 2.0177 \\
6.7 1.957 \\
6.75 1.899 \\
6.8 1.8489 \\
6.85 1.8272 \\
6.9 1.8246 \\
6.95 1.8246 \\
};\addlegendentry{Ground truth distance}

\addplot [color=black, dashed]
table[row sep=crcr]{%
0.0 98.4607 \\
0.05 97.0487 \\
0.1 95.7049 \\
0.15 94.1742 \\
0.2 92.7566 \\
0.25 91.4398 \\
0.3 89.9493 \\
0.35 88.792 \\
0.4 87.4096 \\
0.45 86.1623 \\
0.5 84.9105 \\
0.55 83.6198 \\
0.6 82.3431 \\
0.65 80.9954 \\
0.7 79.5551 \\
0.75 78.0989 \\
0.8 76.9266 \\
0.85 75.6884 \\
0.9 74.4096 \\
0.95 72.9259 \\
1.0 71.7718 \\
1.05 70.633 \\
1.1 69.381 \\
1.15 68.142 \\
1.2 66.9684 \\
1.25 65.7111 \\
1.3 64.6794 \\
1.35 63.4316 \\
1.4 62.2897 \\
1.45 61.126 \\
1.5 59.8795 \\
1.55 58.7727 \\
1.6 57.6196 \\
1.65 56.5334 \\
1.7 55.4038 \\
1.75 54.2249 \\
1.8 53.222 \\
1.85 52.0962 \\
1.9 51.0393 \\
1.95 50.0032 \\
2.0 48.8946 \\
2.05 47.8246 \\
2.1 46.8213 \\
2.15 45.8294 \\
2.2 44.8664 \\
2.25 43.8772 \\
2.3 42.8807 \\
2.35 41.8912 \\
2.4 40.9072 \\
2.45 39.9662 \\
2.5 38.9764 \\
2.55 37.9664 \\
2.6 36.9983 \\
2.65 36.0291 \\
2.7 35.0452 \\
2.75 34.2009 \\
2.8 33.2949 \\
2.85 32.2737 \\
2.9 31.3951 \\
2.95 30.527 \\
3.0 29.6841 \\
3.05 28.8886 \\
3.1 27.9955 \\
3.15 27.2497 \\
3.2 26.448 \\
3.25 25.6049 \\
3.3 24.8537 \\
3.35 24.0785 \\
3.4 23.2109 \\
3.45 22.5114 \\
3.5 21.8164 \\
3.55 21.0879 \\
3.6 20.4013 \\
3.65 19.6969 \\
3.7 19.0478 \\
3.75 18.4072 \\
3.8 17.6069 \\
3.85 17.0649 \\
3.9 16.4217 \\
3.95 15.9047 \\
4.0 15.344 \\
4.05 14.7177 \\
4.1 14.2824 \\
4.15 13.7596 \\
4.2 13.252 \\
4.25 12.7108 \\
4.3 12.2113 \\
4.35 11.7197 \\
4.4 11.2831 \\
4.45 10.8785 \\
4.5 10.4669 \\
4.55 10.0696 \\
4.6 9.6203 \\
4.65 9.2486 \\
4.7 8.9531 \\
4.75 8.584 \\
4.8 8.2437 \\
4.85 7.7973 \\
4.9 7.4301 \\
4.95 7.1618 \\
5.0 6.8119 \\
5.05 6.6134 \\
5.1 6.3162 \\
5.15 6.0365 \\
5.2 5.8145 \\
5.25 5.5701 \\
5.3 5.4122 \\
5.35 5.1397 \\
5.4 4.9588 \\
5.45 4.7791 \\
5.5 4.5854 \\
5.55 4.3672 \\
5.6 4.1844 \\
5.65 4.013 \\
5.7 3.9079 \\
5.75 3.7686 \\
5.8 3.6392 \\
5.85 3.4995 \\
5.9 3.3359 \\
5.95 3.1549 \\
6.0 3.0954 \\
6.05 3.016 \\
6.1 2.9402 \\
6.15 2.8586 \\
6.2 2.7357 \\
6.25 2.5984 \\
6.3 2.5168 \\
6.35 2.4713 \\
6.4 2.3842 \\
6.45 2.3134 \\
6.5 2.2345 \\
6.55 2.1406 \\
6.6 2.0946 \\
6.65 2.0666 \\
6.7 1.9843 \\
6.75 1.9182 \\
6.8 1.8883 \\
6.85 1.8613 \\
6.9 1.8555 \\
6.95 1.854 \\
};
\addlegendentry{Predicted distance}

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=25,
ytick = {0, 10, 20},
ylabel={Prediction error($\SI{}{\meter}$)},
xticklabels={,,},
]
\addplot [color=blue]
table[row sep=crcr]{%
0.0 0.42379999999999995 \\
0.05 0.35670000000000357 \\
0.1 0.3551999999999964 \\
0.15 0.1629999999999967 \\
0.2 0.07920000000000016 \\
0.25 0.0911000000000115 \\
0.3 0.07620000000000005 \\
0.35 0.08379999999999654 \\
0.4 0.015299999999996317 \\
0.45 0.080600000000004 \\
0.5 0.1401000000000039 \\
0.55 0.1594999999999942 \\
0.6 0.1916000000000082 \\
0.65 0.15149999999999864 \\
0.7 0.017299999999991655 \\
0.75 0.13419999999999277 \\
0.8 0.0037000000000091404 \\
0.85 0.058000000000006935 \\
0.9 0.07049999999999557 \\
0.95 0.13460000000000605 \\
1.0 0.02370000000000516 \\
1.05 0.08839999999999293 \\
1.1 0.07340000000000657 \\
1.15 0.05839999999999179 \\
1.2 0.09669999999999845 \\
1.25 0.03979999999999961 \\
1.3 0.19750000000000512 \\
1.35 0.12860000000000582 \\
1.4 0.1554000000000002 \\
1.45 0.15050000000000097 \\
1.5 0.05290000000000106 \\
1.55 0.0853000000000037 \\
1.6 0.061700000000001864 \\
1.65 0.0951999999999984 \\
1.7 0.0753999999999948 \\
1.75 0.003500000000002501 \\
1.8 0.08380000000000365 \\
1.85 0.03830000000000666 \\
1.9 0.0519999999999996 \\
1.95 0.07670000000000243 \\
2.0 0.0192999999999941 \\
2.05 0.009000000000000341 \\
2.1 0.020000000000003126 \\
2.15 0.05100000000000193 \\
2.2 0.10159999999999769 \\
2.25 0.1168000000000049 \\
2.3 0.1156999999999968 \\
2.35 0.11269999999999669 \\
2.4 0.1069000000000031 \\
2.45 0.13929999999999865 \\
2.5 0.11840000000000117 \\
2.55 0.0724000000000018 \\
2.6 0.06199999999999761 \\
2.65 0.042499999999996874 \\
2.7 0.0011999999999972033 \\
2.75 0.08419999999999561 \\
2.8 0.09689999999999799 \\
2.85 0.01670000000000016 \\
2.9 0.0018999999999991246 \\
2.95 0.016100000000001558 \\
3.0 0.03860000000000241 \\
3.05 0.0926000000000009 \\
3.1 0.03450000000000131 \\
3.15 0.10999999999999943 \\
3.2 0.11710000000000065 \\
3.25 0.07059999999999889 \\
3.3 0.10419999999999874 \\
3.35 0.10229999999999961 \\
3.4 0.004100000000001103 \\
3.45 0.04509999999999792 \\
3.5 0.08560000000000301 \\
3.55 0.07800000000000296 \\
3.6 0.09720000000000084 \\
3.65 0.08269999999999911 \\
3.7 0.10689999999999955 \\
3.75 0.12249999999999872 \\
3.8 0.03920000000000101 \\
3.85 0.03990000000000293 \\
3.9 0.0 \\
3.95 0.06840000000000046 \\
4.0 0.07540000000000013 \\
4.05 0.0004999999999988347 \\
4.1 0.09790000000000099 \\
4.15 0.0926000000000009 \\
4.2 0.08670000000000044 \\
4.25 0.03240000000000087 \\
4.3 0.005499999999999616 \\
4.35 0.027200000000000557 \\
4.4 0.018299999999999983 \\
4.45 0.010699999999999932 \\
4.5 0.023000000000001464 \\
4.55 0.03939999999999877 \\
4.6 0.006899999999999906 \\
4.65 0.013099999999999667 \\
4.7 0.09729999999999883 \\
4.75 0.09559999999999924 \\
4.8 0.11030000000000051 \\
4.85 0.00649999999999995 \\
4.9 0.03059999999999974 \\
4.95 0.017000000000000348 \\
5.0 0.03360000000000074 \\
5.05 0.05150000000000077 \\
5.1 0.023100000000000342 \\
5.15 0.0009999999999994458 \\
5.2 0.01980000000000004 \\
5.25 0.00649999999999995 \\
5.3 0.06870000000000065 \\
5.35 0.006099999999999994 \\
5.4 0.0257000000000005 \\
5.45 0.03770000000000007 \\
5.5 0.027099999999999902 \\
5.55 0.015799999999999592 \\
5.6 0.030899999999999928 \\
5.65 0.041999999999999815 \\
5.7 0.006099999999999994 \\
5.75 0.013000000000000345 \\
5.8 0.02330000000000032 \\
5.85 0.017199999999999882 \\
5.9 0.01869999999999994 \\
5.95 0.07750000000000012 \\
6.0 0.020399999999999974 \\
6.05 0.011299999999999866 \\
6.1 0.04139999999999988 \\
6.15 0.06099999999999994 \\
6.2 0.034499999999999975 \\
6.25 0.01100000000000012 \\
6.3 0.005300000000000082 \\
6.35 0.03200000000000003 \\
6.4 0.023199999999999665 \\
6.45 0.02660000000000018 \\
6.5 0.01880000000000015 \\
6.55 0.006399999999999739 \\
6.6 0.013599999999999834 \\
6.65 0.048900000000000166 \\
6.7 0.02729999999999988 \\
6.75 0.019199999999999884 \\
6.8 0.0394000000000001 \\
6.85 0.03410000000000002 \\
6.9 0.030899999999999928 \\
6.95 0.029400000000000093 \\
};

% start the second plot
\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0, ymax=35,
ytick = {0, 10, 20, 30},
xticklabels={,,},
ylabel={Velocity($\SI[per-mode=symbol]{}{\meter\per\second}$)},
]
\addplot [color=blue]
table[row sep=crcr]{%
0.0 26.9255 \\
0.05 26.8897 \\
0.1 26.8288 \\
0.15 26.7469 \\
0.2 26.6505 \\
0.25 26.544 \\
0.3 26.4305 \\
0.35 26.3122 \\
0.4 26.2681 \\
0.45 26.2419 \\
0.5 26.2166 \\
0.55 26.1914 \\
0.6 26.166 \\
0.65 26.14 \\
0.7 26.1127 \\
0.75 26.0818 \\
0.8 26.0409 \\
0.85 25.9747 \\
0.9 25.7537 \\
0.95 25.4955 \\
1.0 25.2176 \\
1.05 24.9356 \\
1.1 24.6607 \\
1.15 24.4035 \\
1.2 24.1631 \\
1.25 23.9355 \\
1.3 23.7187 \\
1.35 23.5091 \\
1.4 23.3066 \\
1.45 23.1088 \\
1.5 22.9131 \\
1.55 22.7189 \\
1.6 22.5235 \\
1.65 22.3271 \\
1.7 22.1304 \\
1.75 21.934 \\
1.8 21.7381 \\
1.85 21.5414 \\
1.9 21.346 \\
1.95 21.1525 \\
2.0 20.9604 \\
2.05 20.7708 \\
2.1 20.5826 \\
2.15 20.3951 \\
2.2 20.2095 \\
2.25 20.0269 \\
2.3 19.8477 \\
2.35 19.6716 \\
2.4 19.5205 \\
2.45 19.4334 \\
2.5 19.3441 \\
2.55 19.2377 \\
2.6 19.1025 \\
2.65 18.9351 \\
2.7 18.7395 \\
2.75 18.5251 \\
2.8 18.302 \\
2.85 18.0844 \\
2.9 17.8788 \\
2.95 17.5395 \\
3.0 17.2073 \\
3.05 16.8959 \\
3.1 16.6088 \\
3.15 16.343 \\
3.2 16.0924 \\
3.25 15.8525 \\
3.3 15.619 \\
3.35 15.3839 \\
3.4 15.1421 \\
3.45 14.8889 \\
3.5 14.616 \\
3.55 14.3232 \\
3.6 14.0154 \\
3.65 13.6922 \\
3.7 13.3563 \\
3.75 13.0109 \\
3.8 12.66 \\
3.85 12.3074 \\
3.9 11.9491 \\
3.95 11.5923 \\
4.0 11.2398 \\
4.05 10.8967 \\
4.1 10.5652 \\
4.15 10.2412 \\
4.2 9.9325 \\
4.25 9.6389 \\
4.3 9.3576 \\
4.35 9.0843 \\
4.4 8.8179 \\
4.45 8.5997 \\
4.5 8.4057 \\
4.55 8.2002 \\
4.6 7.9837 \\
4.65 7.7543 \\
4.7 7.514 \\
4.75 7.2631 \\
4.8 7.0178 \\
4.85 6.7703 \\
4.9 6.5189 \\
4.95 6.2099 \\
5.0 5.8821 \\
5.05 5.5758 \\
5.1 5.2784 \\
5.15 5.0359 \\
5.2 4.7771 \\
5.25 4.5434 \\
5.3 4.3285 \\
5.35 4.1281 \\
5.4 3.9457 \\
5.45 3.7704 \\
5.5 3.6053 \\
5.55 3.4496 \\
5.6 3.3006 \\
5.65 3.1546 \\
5.7 3.013 \\
5.75 2.8763 \\
5.8 2.7491 \\
5.85 2.6285 \\
5.9 2.5137 \\
5.95 2.4031 \\
6.0 2.2941 \\
6.05 2.1847 \\
6.1 2.0831 \\
6.15 1.9905 \\
6.2 1.8938 \\
6.25 1.8061 \\
6.3 1.7133 \\
6.35 1.6254 \\
6.4 1.5342 \\
6.45 1.4603 \\
6.5 1.403 \\
6.55 1.3543 \\
6.6 1.2989 \\
6.65 1.2483 \\
6.7 1.1909 \\
6.75 1.1427 \\
6.8 0.8907 \\
6.85 0.2535 \\
6.9 0.0035 \\
6.95 -0.0014 \\
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=1.1,
ytick = {0, 0.5, 1.0},
xticklabels={,,},
ylabel={$p$ value},
]
\addplot [color=blue, only marks, mark size=0.5pt]
table[row sep=crcr]{%
0.0 0.5962660443407235 \\
0.05 0.7036172695449241 \\
0.1 0.7876312718786465 \\
0.15 0.9154025670945157 \\
0.2 0.97024504084014 \\
0.25 0.9591598599766629 \\
0.3 0.8716452742123687 \\
0.35 0.9194865810968494 \\
0.4 0.8325554259043173 \\
0.45 0.9130688448074679 \\
0.5 0.9474912485414235 \\
0.55 0.9445740956826139 \\
0.6 0.9043173862310385 \\
0.65 0.9043173862310385 \\
0.7 0.969078179696616 \\
0.75 0.9789964994165694 \\
0.8 0.9235705950991832 \\
0.85 0.9428238039673279 \\
0.9 0.9119019836639439 \\
0.95 0.8623103850641773 \\
1.0 0.7520420070011669 \\
1.05 0.7882147024504085 \\
1.1 0.7631271878646442 \\
1.15 0.8255542590431739 \\
1.2 0.867561260210035 \\
1.25 0.6201866977829639 \\
1.3 0.5332555425904317 \\
1.35 0.617852975495916 \\
1.4 0.691948658109685 \\
1.45 0.7444574095682615 \\
1.5 0.4498249708284714 \\
1.55 0.6592765460910153 \\
1.6 0.7100350058343057 \\
1.65 0.6312718786464411 \\
1.7 0.6336056009334889 \\
1.75 0.8168028004667446 \\
1.8 0.79463243873979 \\
1.85 0.8844807467911319 \\
1.9 0.7438739789964994 \\
1.95 0.6400233372228705 \\
2.0 0.4953325554259043 \\
2.05 0.572928821470245 \\
2.1 0.5256709451575262 \\
2.15 0.7327887981330221 \\
2.2 0.5921820303383898 \\
2.25 0.6715285880980164 \\
2.3 0.6085180863477246 \\
2.35 0.5087514585764294 \\
2.4 0.2182030338389731 \\
2.45 0.23745624270711788 \\
2.5 0.37397899649941657 \\
2.55 0.7193698949824971 \\
2.6 0.5420070011668612 \\
2.65 0.8313885647607936 \\
2.7 0.8547257876312719 \\
2.75 0.822053675612602 \\
2.8 0.6540256709451575 \\
2.85 0.6406067677946325 \\
2.9 0.5851808634772462 \\
2.95 0.5705950991831972 \\
3.0 0.030921820303383925 \\
3.05 0.17386231038506422 \\
3.1 0.06651108518086346 \\
3.15 0.04434072345390902 \\
3.2 0.07817969661610263 \\
3.25 0.47607934655775963 \\
3.3 0.43173862310385064 \\
3.35 0.1866977829638273 \\
3.4 0.012835472578763074 \\
3.45 0.29229871645274214 \\
3.5 0.35997666277712953 \\
3.55 0.6966161026837807 \\
3.6 0.5332555425904317 \\
3.65 0.12310385064177368 \\
3.7 0.6196032672112018 \\
3.75 0.6254375729288215 \\
3.8 0.1551925320886815 \\
3.85 0.47257876312718783 \\
3.9 0.5256709451575262 \\
3.95 0.4644107351225204 \\
4.0 0.4533255542590432 \\
4.05 0.5810968494749125 \\
4.1 0.5560093348891482 \\
4.15 0.11493582263710621 \\
4.2 0.6406067677946325 \\
4.25 0.45565927654609106 \\
4.3 0.15927654609101524 \\
4.35 0.26487747957992996 \\
4.4 0.617852975495916 \\
4.45 0.45565927654609106 \\
4.5 0.6056009334889149 \\
4.55 0.6015169194865811 \\
4.6 0.2526254375729289 \\
4.65 0.13710618436406066 \\
4.7 0.19253208868144697 \\
4.75 0.023337222870478343 \\
4.8 0.31738623103850644 \\
4.85 0.5227537922987164 \\
4.9 0.5659276546091015 \\
4.95 0.9317386231038506 \\
5.0 0.9976662777129522 \\
5.05 0.9579929988331389 \\
5.1 0.9929988331388564 \\
5.15 0.9684947491248542 \\
5.2 0.9976662777129522 \\
5.25 0.9883313885647609 \\
5.3 0.9894982497082847 \\
5.35 0.9976662777129522 \\
5.4 0.8698949824970829 \\
5.45 0.9976662777129522 \\
5.5 0.9935822637106184 \\
5.55 0.9976662777129522 \\
5.6 0.9935822637106184 \\
5.65 0.9947491248541424 \\
5.7 0.9976662777129522 \\
5.75 0.8593932322053675 \\
5.8 0.9924154025670946 \\
5.85 0.9673278879813302 \\
5.9 0.7450408401400233 \\
5.95 0.9346557759626605 \\
6.0 0.984830805134189 \\
6.05 0.9422403733955659 \\
6.1 0.9148191365227538 \\
6.15 0.9515752625437572 \\
6.2 0.8057176196032673 \\
6.25 0.7287047841306884 \\
6.3 0.8698949824970829 \\
6.35 0.7952158693115519 \\
6.4 0.9579929988331389 \\
6.45 0.48366394399066515 \\
6.5 0.8990665110851809 \\
6.55 0.4154025670945158 \\
6.6 0.6225204200700116 \\
6.65 0.5443407234539089 \\
6.7 0.6581096849474912 \\
6.75 0.5122520420070011 \\
6.8 0.3465577596266044 \\
6.85 0.3331388564760793 \\
6.9 0.39089848308051345 \\
6.95 0.2963827304550759 \\
%
0.0 0.5997666277712952 \\
0.05 0.6353558926487748 \\
0.1 0.7094515752625438 \\
0.15 0.9434072345390898 \\
0.2 0.970828471411902 \\
0.25 0.9673278879813302 \\
0.3 0.8984830805134189 \\
0.35 0.8879813302217037 \\
0.4 0.896732788798133 \\
0.45 0.9317386231038506 \\
0.5 0.9515752625437572 \\
0.55 0.9329054842473745 \\
0.6 0.8045507584597433 \\
0.65 0.9451575262543757 \\
0.7 0.969078179696616 \\
0.75 0.9743290548424737 \\
0.8 0.9451575262543757 \\
0.85 0.9422403733955659 \\
0.9 0.9568261376896149 \\
0.95 0.9317386231038506 \\
1.0 0.8885647607934657 \\
1.05 0.8494749124854143 \\
1.1 0.7683780630105018 \\
1.15 0.8273045507584598 \\
1.2 0.8424737456242707 \\
1.25 0.7800466744457409 \\
1.3 0.45915985997666275 \\
1.35 0.8214702450408402 \\
1.4 0.8523920653442241 \\
1.45 0.7421236872812136 \\
1.5 0.646441073512252 \\
1.55 0.5204200700116686 \\
1.6 0.7444574095682615 \\
1.65 0.5227537922987164 \\
1.7 0.6621936989498249 \\
1.75 0.8278879813302217 \\
1.8 0.7922987164527422 \\
1.85 0.6242707117852976 \\
1.9 0.39964994165694284 \\
1.95 0.5980163360560093 \\
2.0 0.5974329054842474 \\
2.05 0.5600933488914819 \\
2.1 0.6277712952158693 \\
2.15 0.7432905484247374 \\
2.2 0.7100350058343057 \\
2.25 0.3593932322053675 \\
2.3 0.39964994165694284 \\
2.35 0.5128354725787632 \\
2.4 0.38331388564760793 \\
2.45 0.3553092182030339 \\
2.5 0.5105017502917153 \\
2.55 0.6126021003500584 \\
2.6 0.882147024504084 \\
2.65 0.8768961493582264 \\
2.7 0.9008168028004667 \\
2.75 0.897899649941657 \\
2.8 0.7298716452742124 \\
2.85 0.8453908984830805 \\
2.9 0.6196032672112018 \\
2.95 0.3553092182030339 \\
3.0 0.33722287047841304 \\
3.05 0.5215869311551926 \\
3.1 0.4305717619603267 \\
3.15 0.31913652275379234 \\
3.2 0.426487747957993 \\
3.25 0.39439906651108514 \\
3.3 0.3623103850641774 \\
3.35 0.4539089848308051 \\
3.4 0.2316219369894982 \\
3.45 0.17386231038506422 \\
3.5 0.6966161026837807 \\
3.55 0.6721120186697783 \\
3.6 0.1417736289381564 \\
3.65 0.661026837806301 \\
3.7 0.0851808634772462 \\
3.75 0.00758459743290544 \\
3.8 0.39789964994165694 \\
3.85 0.572345390898483 \\
3.9 0.10560093348891485 \\
3.95 0.22403733955659277 \\
4.0 0.47491248541423575 \\
4.05 0.5443407234539089 \\
4.1 0.5851808634772462 \\
4.15 0.12018669778296384 \\
4.2 0.7386231038506418 \\
4.25 0.3856476079346558 \\
4.3 0.1866977829638273 \\
4.35 0.7141190198366394 \\
4.4 0.45915985997666275 \\
4.45 0.5274212368728122 \\
4.5 0.16744457409568256 \\
4.55 0.07701283547257873 \\
4.6 0.2753792298716452 \\
4.65 0.22403733955659277 \\
4.7 0.016336056009334923 \\
4.75 0.09451575262543756 \\
4.8 0.4918319719953325 \\
4.85 0.012835472578763074 \\
4.9 0.5192532088681446 \\
4.95 0.9072345390898484 \\
5.0 0.9317386231038506 \\
5.05 0.9976662777129522 \\
5.1 0.7806301050175029 \\
5.15 0.9684947491248542 \\
5.2 0.9988331388564761 \\
5.25 0.9970828471411902 \\
5.3 0.9976662777129522 \\
5.35 0.9935822637106184 \\
5.4 0.42007001166861146 \\
5.45 0.998249708284714 \\
5.5 0.9976662777129522 \\
5.55 0.7561260210035006 \\
5.6 0.998249708284714 \\
5.65 0.9259043173862311 \\
5.7 0.9877479579929989 \\
5.75 0.9964994165694283 \\
5.8 0.9924154025670946 \\
5.85 0.9743290548424737 \\
5.9 0.8063010501750292 \\
5.95 0.9877479579929989 \\
6.0 0.912485414235706 \\
6.05 0.9842473745624271 \\
6.1 0.5793465577596266 \\
6.15 0.9521586931155193 \\
6.2 0.8547257876312719 \\
6.25 0.7800466744457409 \\
6.3 0.9194865810968494 \\
6.35 0.969078179696616 \\
6.4 0.822053675612602 \\
6.45 0.6715285880980164 \\
6.5 0.5542590431738623 \\
6.55 0.7409568261376895 \\
6.6 0.6015169194865811 \\
6.65 0.8424737456242707 \\
6.7 0.47899649941656947 \\
6.75 0.35589264877479576 \\
6.8 0.47724620770128356 \\
6.85 0.4084014002333722 \\
6.9 0.6511085180863477 \\
6.95 0.35589264877479576 \\
%
0.0 0.5822637106184364 \\
0.05 0.6359393232205367 \\
0.1 0.79463243873979 \\
0.15 0.8156359393232205 \\
0.2 0.9644107351225205 \\
0.25 0.969078179696616 \\
0.3 0.8990665110851809 \\
0.35 0.9119019836639439 \\
0.4 0.9066511085180864 \\
0.45 0.9422403733955659 \\
0.5 0.9439906651108518 \\
0.55 0.9515752625437572 \\
0.6 0.9148191365227538 \\
0.65 0.9054842473745625 \\
0.7 0.9597432905484247 \\
0.75 0.97024504084014 \\
0.8 0.9579929988331389 \\
0.85 0.8459743290548425 \\
0.9 0.9585764294049008 \\
0.95 0.9060676779463245 \\
1.0 0.9008168028004667 \\
1.05 0.8494749124854143 \\
1.1 0.7969661610268378 \\
1.15 0.8348891481913653 \\
1.2 0.8500583430571763 \\
1.25 0.7526254375729289 \\
1.3 0.5408401400233372 \\
1.35 0.7292882147024504 \\
1.4 0.8424737456242707 \\
1.45 0.7438739789964994 \\
1.5 0.572345390898483 \\
1.55 0.6260210035005834 \\
1.6 0.6575262543757293 \\
1.65 0.70536756126021 \\
1.7 0.7287047841306884 \\
1.75 0.853558926487748 \\
1.8 0.8133022170361727 \\
1.85 0.7917152858809802 \\
1.9 0.7987164527421237 \\
1.95 0.5548424737456243 \\
2.0 0.5379229871645275 \\
2.05 0.43348891481913654 \\
2.1 0.70536756126021 \\
2.15 0.7100350058343057 \\
2.2 0.721703617269545 \\
2.25 0.572928821470245 \\
2.3 0.6091015169194866 \\
2.35 0.1855309218203034 \\
2.4 0.3022170361726954 \\
2.45 0.37981330221703613 \\
2.5 0.4031505250875146 \\
2.55 0.6056009334889149 \\
2.6 0.7444574095682615 \\
2.65 0.8424737456242707 \\
2.7 0.7432905484247374 \\
2.75 0.8879813302217037 \\
2.8 0.6044340723453909 \\
2.85 0.8599766627771295 \\
2.9 0.6242707117852976 \\
2.95 0.5332555425904317 \\
3.0 0.1551925320886815 \\
3.05 0.0035005834305717087 \\
3.1 0.17386231038506422 \\
3.15 0.2893815635939323 \\
3.2 0.34597432905484254 \\
3.25 0.4924154025670945 \\
3.3 0.6114352392065344 \\
3.35 0.309801633605601 \\
3.4 0.39556592765460913 \\
3.45 0.21878646441073513 \\
3.5 0.2304550758459743 \\
3.55 0.5764294049008167 \\
3.6 0.1855309218203034 \\
3.65 0.4533255542590432 \\
3.7 0.5665110851808635 \\
3.75 0.6540256709451575 \\
3.8 0.3109684947491249 \\
3.85 0.5175029171528588 \\
3.9 0.2316219369894982 \\
3.95 0.24679113185530924 \\
4.0 0.47899649941656947 \\
4.05 0.39964994165694284 \\
4.1 0.3430571761960327 \\
4.15 0.6429404900816803 \\
4.2 0.11260210035005841 \\
4.25 0.35239206534422407 \\
4.3 0.09451575262543756 \\
4.35 0.7357059509918319 \\
4.4 0.6966161026837807 \\
4.45 0.46266044340723456 \\
4.5 0.529171528588098 \\
4.55 0.3308051341890315 \\
4.6 0.572928821470245 \\
4.65 0.5005834305717619 \\
4.7 0.4807467911318553 \\
4.75 0.14877479579929984 \\
4.8 0.2246207701283548 \\
4.85 0.3086347724620771 \\
4.9 0.7246207701283547 \\
4.95 0.03442240373395564 \\
5.0 0.9929988331388564 \\
5.05 0.9819136522753793 \\
5.1 0.9842473745624271 \\
5.15 0.9346557759626605 \\
5.2 0.999416569428238 \\
5.25 0.9422403733955659 \\
5.3 0.018669778296382732 \\
5.35 0.998249708284714 \\
5.4 0.8716452742123687 \\
5.45 0.998249708284714 \\
5.5 0.9924154025670946 \\
5.55 0.9976662777129522 \\
5.6 0.9941656942823803 \\
5.65 0.9894982497082847 \\
5.7 0.8179696616102683 \\
5.75 0.9877479579929989 \\
5.8 0.9889148191365227 \\
5.85 0.984830805134189 \\
5.9 0.9568261376896149 \\
5.95 0.8168028004667446 \\
6.0 0.7952158693115519 \\
6.05 0.9585764294049008 \\
6.1 0.9644107351225205 \\
6.15 0.7654609101516919 \\
6.2 0.5968494749124854 \\
6.25 0.9737456242707119 \\
6.3 0.7922987164527422 \\
6.35 0.882147024504084 \\
6.4 0.7310385064177364 \\
6.45 0.5933488914819136 \\
6.5 0.5950991831971995 \\
6.55 0.8996499416569428 \\
6.6 0.6837806301050174 \\
6.65 0.47549591598599766 \\
6.7 0.7817969661610269 \\
6.75 0.32438739789965 \\
6.8 0.7357059509918319 \\
6.85 0.6948658109684948 \\
6.9 0.6697782963827305 \\
6.95 0.4049008168028005 \\
%
0.0 0.5606767794632439 \\
0.05 0.6837806301050174 \\
0.1 0.8424737456242707 \\
0.15 0.9568261376896149 \\
0.2 0.9515752625437572 \\
0.25 0.9684947491248542 \\
0.3 0.9025670945157526 \\
0.35 0.9119019836639439 \\
0.4 0.9019836639439908 \\
0.45 0.9404900816802801 \\
0.5 0.9486581096849475 \\
0.55 0.9568261376896149 \\
0.6 0.8984830805134189 \\
0.65 0.9317386231038506 \\
0.7 0.9224037339556592 \\
0.75 0.969078179696616 \\
0.8 0.9579929988331389 \\
0.85 0.9288214702450408 \\
0.9 0.9568261376896149 \\
0.95 0.9399066511085181 \\
1.0 0.883313885647608 \\
1.05 0.7537922987164528 \\
1.1 0.7969661610268378 \\
1.15 0.8424737456242707 \\
1.2 0.868728121353559 \\
1.25 0.7847141190198366 \\
1.3 0.5297549591598599 \\
1.35 0.587514585764294 \\
1.4 0.822637106184364 \\
1.45 0.7368728121353558 \\
1.5 0.6336056009334889 \\
1.55 0.6826137689614936 \\
1.6 0.5227537922987164 \\
1.65 0.7292882147024504 \\
1.7 0.7368728121353558 \\
1.75 0.8343057176196033 \\
1.8 0.9031505250875146 \\
1.85 0.7252042007001167 \\
1.9 0.794049008168028 \\
1.95 0.45915985997666275 \\
2.0 0.6096849474912485 \\
2.05 0.5175029171528588 \\
2.1 0.5950991831971995 \\
2.15 0.7438739789964994 \\
2.2 0.7252042007001167 \\
2.25 0.6686114352392064 \\
2.3 0.6336056009334889 \\
2.35 0.4451575262543757 \\
2.4 0.3366394399066512 \\
2.45 0.28004667444574094 \\
2.5 0.38331388564760793 \\
2.55 0.7479579929988331 \\
2.6 0.883313885647608 \\
2.65 0.8121353558926487 \\
2.7 0.8996499416569428 \\
2.75 0.8010501750291715 \\
2.8 0.9171528588098016 \\
2.85 0.8133022170361727 \\
2.9 0.6242707117852976 \\
2.95 0.5822637106184364 \\
3.0 0.004667444574095612 \\
3.05 0.056009334889148193 \\
3.1 0.08401400233372229 \\
3.15 0.35589264877479576 \\
3.2 0.016336056009334923 \\
3.25 0.20653442240373393 \\
3.3 0.5466744457409568 \\
3.35 0.023337222870478343 \\
3.4 0.2812135355892649 \\
3.45 0.37047841306884477 \\
3.5 0.4241540256709452 \\
3.55 0.7316219369894982 \\
3.6 0.32322053675612605 \\
3.65 0.6715285880980164 \\
3.7 0.2170361726954492 \\
3.75 0.6079346557759626 \\
3.8 0.4924154025670945 \\
3.85 0.030921820303383925 \\
3.9 0.5717619603267211 \\
3.95 0.5169194865810969 \\
4.0 0.35589264877479576 \\
4.05 0.37981330221703613 \\
4.1 0.39964994165694284 \\
4.15 0.1306884480746791 \\
4.2 0.6966161026837807 \\
4.25 0.5052508751458576 \\
4.3 0.7712952158693116 \\
4.35 0.7368728121353558 \\
4.4 0.6744457409568261 \\
4.45 0.38623103850641777 \\
4.5 0.5950991831971995 \\
4.55 0.06651108518086346 \\
4.6 0.18378063010501747 \\
4.65 0.43698949824970834 \\
4.7 0.1446907817969661 \\
4.75 0.42473745624270715 \\
4.8 0.3687281213535589 \\
4.85 0.38739789964994165 \\
4.9 0.4813302217036173 \\
4.95 0.9579929988331389 \\
5.0 0.984830805134189 \\
5.05 0.9976662777129522 \\
5.1 0.998249708284714 \\
5.15 0.9959159859976663 \\
5.2 0.9119019836639439 \\
5.25 0.9941656942823803 \\
5.3 0.9976662777129522 \\
5.35 0.999416569428238 \\
5.4 0.9924154025670946 \\
5.45 0.9918319719953326 \\
5.5 0.9731621936989499 \\
5.55 0.8045507584597433 \\
5.6 0.9830805134189032 \\
5.65 0.9912485414235707 \\
5.7 0.530338389731622 \\
5.75 0.9906651108518086 \\
5.8 0.9906651108518086 \\
5.85 0.8920653442240374 \\
5.9 0.9819136522753793 \\
5.95 0.9731621936989499 \\
6.0 0.9492415402567095 \\
6.05 0.82438739789965 \\
6.1 0.9451575262543757 \\
6.15 0.8162193698949826 \\
6.2 0.9673278879813302 \\
6.25 0.8488914819136523 \\
6.3 0.9422403733955659 \\
6.35 0.9229871645274212 \\
6.4 0.9072345390898484 \\
6.45 0.897899649941657 \\
6.5 0.7567094515752626 \\
6.55 0.2812135355892649 \\
6.6 0.7357059509918319 \\
6.65 0.6085180863477246 \\
6.7 0.5256709451575262 \\
6.75 0.3465577596266044 \\
6.8 0.5157526254375729 \\
6.85 0.5052508751458576 \\
6.9 0.2899649941656943 \\
6.95 0.3150525087514586 \\
%
0.0 0.6009334889148191 \\
0.05 0.572928821470245 \\
0.1 0.7357059509918319 \\
0.15 0.9148191365227538 \\
0.2 0.9731621936989499 \\
0.25 0.9579929988331389 \\
0.3 0.8938156359393232 \\
0.35 0.8477246207701283 \\
0.4 0.8162193698949826 \\
0.45 0.9043173862310385 \\
0.5 0.9434072345390898 \\
0.55 0.9568261376896149 \\
0.6 0.8704784130688448 \\
0.65 0.9439906651108518 \\
0.7 0.9684947491248542 \\
0.75 0.9737456242707119 \\
0.8 0.9568261376896149 \\
0.85 0.9002333722287048 \\
0.9 0.9597432905484247 \\
0.95 0.9422403733955659 \\
1.0 0.8477246207701283 \\
1.05 0.8477246207701283 \\
1.1 0.7677946324387398 \\
1.15 0.8418903150525088 \\
1.2 0.8716452742123687 \\
1.25 0.7654609101516919 \\
1.3 0.5344224037339557 \\
1.35 0.7502917152858809 \\
1.4 0.8360560093348891 \\
1.45 0.7316219369894982 \\
1.5 0.6546091015169195 \\
1.55 0.661026837806301 \\
1.6 0.707117852975496 \\
1.65 0.7298716452742124 \\
1.7 0.6190198366394398 \\
1.75 0.7917152858809802 \\
1.8 0.8109684947491249 \\
1.85 0.7432905484247374 \\
1.9 0.809218203033839 \\
1.95 0.7421236872812136 \\
2.0 0.530338389731622 \\
2.05 0.4924154025670945 \\
2.1 0.6499416569428237 \\
2.15 0.6866977829638273 \\
2.2 0.7001166861143524 \\
2.25 0.4807467911318553 \\
2.3 0.6260210035005834 \\
2.35 0.5005834305717619 \\
2.4 0.37981330221703613 \\
2.45 0.16686114352392067 \\
2.5 0.4731621936989498 \\
2.55 0.7777129521586932 \\
2.6 0.7981330221703619 \\
2.65 0.7403733955659277 \\
2.7 0.8990665110851809 \\
2.75 0.8477246207701283 \\
2.8 0.7298716452742124 \\
2.85 0.8663943990665111 \\
2.9 0.4731621936989498 \\
2.95 0.24679113185530924 \\
3.0 0.3471411901983664 \\
3.05 0.35239206534422407 \\
3.1 0.5513418903150525 \\
3.15 0.24795799299883314 \\
3.2 0.19661610268378069 \\
3.25 0.441073512252042 \\
3.3 0.5198366394399067 \\
3.35 0.15344224037339557 \\
3.4 0.1551925320886815 \\
3.45 0.3512252042007002 \\
3.5 0.7415402567094516 \\
3.55 0.09276546091015163 \\
3.6 0.7357059509918319 \\
3.65 0.1417736289381564 \\
3.7 0.514585764294049 \\
3.75 0.10385064177362892 \\
3.8 0.35414235705950986 \\
3.85 0.5058343057176196 \\
3.9 0.46732788798133024 \\
3.95 0.023337222870478343 \\
4.0 0.17386231038506422 \\
4.05 0.1406067677946325 \\
4.1 0.5950991831971995 \\
4.15 0.661610268378063 \\
4.2 0.0425904317386231 \\
4.25 0.3611435239206534 \\
4.3 0.7922987164527422 \\
4.35 0.690781796966161 \\
4.4 0.4579929988331389 \\
4.45 0.4218203033838973 \\
4.5 0.5414235705950992 \\
4.55 0.28238039673278875 \\
4.6 0.3273045507584598 \\
4.65 0.5355892648774796 \\
4.7 0.016336056009334923 \\
4.75 0.18844807467911323 \\
4.8 0.3343057176196032 \\
4.85 0.26429404900816805 \\
4.9 0.721703617269545 \\
4.95 0.15985997666277713 \\
5.0 0.9976662777129522 \\
5.05 0.9900816802800466 \\
5.1 0.7502917152858809 \\
5.15 0.9976662777129522 \\
5.2 0.9929988331388564 \\
5.25 0.9976662777129522 \\
5.3 0.9976662777129522 \\
5.35 0.9959159859976663 \\
5.4 0.9976662777129522 \\
5.45 0.9976662777129522 \\
5.5 0.9976662777129522 \\
5.55 0.9976662777129522 \\
5.6 0.984830805134189 \\
5.65 0.9935822637106184 \\
5.7 0.7987164527421237 \\
5.75 0.9906651108518086 \\
5.8 0.9924154025670946 \\
5.85 0.987164527421237 \\
5.9 0.6866977829638273 \\
5.95 0.97024504084014 \\
6.0 0.984830805134189 \\
6.05 0.9358226371061843 \\
6.1 0.9014002333722287 \\
6.15 0.6855309218203034 \\
6.2 0.6423570595099183 \\
6.25 0.7438739789964994 \\
6.3 0.7380396732788799 \\
6.35 0.8938156359393232 \\
6.4 0.6009334889148191 \\
6.45 0.27654609101516925 \\
6.5 0.6277712952158693 \\
6.55 0.7036172695449241 \\
6.6 0.46266044340723456 \\
6.65 0.7094515752625438 \\
6.7 0.7952158693115519 \\
6.75 0.6715285880980164 \\
6.8 0.2292882147024504 \\
6.85 0.6143523920653442 \\
6.9 0.5665110851808635 \\
6.95 0.5379229871645275 \\
%
0.0 0.46266044340723456 \\
0.05 0.648191365227538 \\
0.1 0.8494749124854143 \\
0.15 0.9410735122520419 \\
0.2 0.9719953325554259 \\
0.25 0.9673278879813302 \\
0.3 0.9148191365227538 \\
0.35 0.8028004667444574 \\
0.4 0.8984830805134189 \\
0.45 0.9299883313885647 \\
0.5 0.9089848308051341 \\
0.55 0.9527421236872812 \\
0.6 0.8862310385064177 \\
0.65 0.9422403733955659 \\
0.7 0.9568261376896149 \\
0.75 0.969078179696616 \\
0.8 0.9579929988331389 \\
0.85 0.9422403733955659 \\
0.9 0.8856476079346558 \\
0.95 0.9422403733955659 \\
1.0 0.7444574095682615 \\
1.05 0.8494749124854143 \\
1.1 0.8033838973162193 \\
1.15 0.8168028004667446 \\
1.2 0.868728121353559 \\
1.25 0.7800466744457409 \\
1.3 0.4959159859976663 \\
1.35 0.8395565927654609 \\
1.4 0.8424737456242707 \\
1.45 0.7432905484247374 \\
1.5 0.6744457409568261 \\
1.55 0.6085180863477246 \\
1.6 0.7421236872812136 \\
1.65 0.7234539089848309 \\
1.7 0.5565927654609102 \\
1.75 0.8494749124854143 \\
1.8 0.8996499416569428 \\
1.85 0.7876312718786465 \\
1.9 0.7438739789964994 \\
1.95 0.6744457409568261 \\
2.0 0.5606767794632439 \\
2.05 0.46732788798133024 \\
2.1 0.677946324387398 \\
2.15 0.7316219369894982 \\
2.2 0.6126021003500584 \\
2.25 0.5915985997666278 \\
2.3 0.5653442240373395 \\
2.35 0.5128354725787632 \\
2.4 0.2899649941656943 \\
2.45 0.3990665110851808 \\
2.5 0.4924154025670945 \\
2.55 0.572928821470245 \\
2.6 0.8494749124854143 \\
2.65 0.8996499416569428 \\
2.7 0.8868144690781797 \\
2.75 0.8844807467911319 \\
2.8 0.9224037339556592 \\
2.85 0.882147024504084 \\
2.9 0.7444574095682615 \\
2.95 0.03792298716452749 \\
3.0 0.31971995332555425 \\
3.05 0.2940490081680279 \\
3.1 0.14002333722287047 \\
3.15 0.4387397899649942 \\
3.2 0.23628938156359397 \\
3.25 0.2112018669778297 \\
3.3 0.08693115519253211 \\
3.35 0.48599766627771296 \\
3.4 0.3267211201866978 \\
3.45 0.2963827304550759 \\
3.5 0.27887981330221706 \\
3.55 0.14235705950991828 \\
3.6 0.03675612602100344 \\
3.65 0.6569428238039674 \\
3.7 0.6341890315052509 \\
3.75 0.4387397899649942 \\
3.8 0.5810968494749125 \\
3.85 0.5665110851808635 \\
3.9 0.37456242707117854 \\
3.95 0.530338389731622 \\
4.0 0.038506417736289364 \\
4.05 0.3465577596266044 \\
4.1 0.5612602100350058 \\
4.15 0.5752625437572929 \\
4.2 0.7742123687281213 \\
4.25 0.8033838973162193 \\
4.3 0.06592765460910158 \\
4.35 0.4579929988331389 \\
4.4 0.10560093348891485 \\
4.45 0.3039673278879813 \\
4.5 0.4457409568261377 \\
4.55 0.5665110851808635 \\
4.6 0.41890315052508753 \\
4.65 0.2316219369894982 \\
4.7 0.4294049008168028 \\
4.75 0.33197199533255545 \\
4.8 0.1295215869311552 \\
4.85 0.4644107351225204 \\
4.9 0.7024504084014002 \\
4.95 0.17502917152858813 \\
5.0 0.9970828471411902 \\
5.05 0.8121353558926487 \\
5.1 0.9964994165694283 \\
5.15 0.970828471411902 \\
5.2 0.999416569428238 \\
5.25 0.9894982497082847 \\
5.3 0.9941656942823803 \\
5.35 0.9737456242707119 \\
5.4 0.998249708284714 \\
5.45 0.998249708284714 \\
5.5 0.9976662777129522 \\
5.55 0.9970828471411902 \\
5.6 0.9947491248541424 \\
5.65 0.7479579929988331 \\
5.7 0.9929988331388564 \\
5.75 0.985414235705951 \\
5.8 0.9900816802800466 \\
5.85 0.9819136522753793 \\
5.9 0.9019836639439908 \\
5.95 0.987164527421237 \\
6.0 0.8593932322053675 \\
6.05 0.9253208868144691 \\
6.1 0.7987164527421237 \\
6.15 0.9002333722287048 \\
6.2 0.8343057176196033 \\
6.25 0.8033838973162193 \\
6.3 0.4154025670945158 \\
6.35 0.43582263710618435 \\
6.4 0.7800466744457409 \\
6.45 0.9084014002333722 \\
6.5 0.6126021003500584 \\
6.55 0.5641773628938157 \\
6.6 0.7712952158693116 \\
6.65 0.5560093348891482 \\
6.7 0.4924154025670945 \\
6.75 0.8068844807467912 \\
6.8 0.543173862310385 \\
6.85 0.39089848308051345 \\
6.9 0.7485414235705952 \\
6.95 0.3039673278879813 \\
%
0.0 0.661610268378063 \\
0.05 0.5816802800466744 \\
0.1 0.8319719953325554 \\
0.15 0.9410735122520419 \\
0.2 0.9725787631271879 \\
0.25 0.969078179696616 \\
0.3 0.7456242707117853 \\
0.35 0.9043173862310385 \\
0.4 0.9037339556592765 \\
0.45 0.9043173862310385 \\
0.5 0.9492415402567095 \\
0.55 0.9521586931155193 \\
0.6 0.9101516919486581 \\
0.65 0.8704784130688448 \\
0.7 0.9568261376896149 \\
0.75 0.9778296382730456 \\
0.8 0.9579929988331389 \\
0.85 0.9457409568261377 \\
0.9 0.9579929988331389 \\
0.95 0.9358226371061843 \\
1.0 0.883313885647608 \\
1.05 0.823803967327888 \\
1.1 0.7817969661610269 \\
1.15 0.8395565927654609 \\
1.2 0.8494749124854143 \\
1.25 0.7864644107351225 \\
1.3 0.5501750291715286 \\
1.35 0.8109684947491249 \\
1.4 0.8360560093348891 \\
1.45 0.7467911318553092 \\
1.5 0.6715285880980164 \\
1.55 0.677362893815636 \\
1.6 0.7444574095682615 \\
1.65 0.7316219369894982 \\
1.7 0.5799299883313885 \\
1.75 0.529171528588098 \\
1.8 0.7981330221703619 \\
1.85 0.6131855309218203 \\
1.9 0.7712952158693116 \\
1.95 0.6131855309218203 \\
2.0 0.5338389731621936 \\
2.05 0.5408401400233372 \\
2.1 0.6715285880980164 \\
2.15 0.7397899649941657 \\
2.2 0.6674445740956827 \\
2.25 0.588681446907818 \\
2.3 0.617852975495916 \\
2.35 0.4953325554259043 \\
2.4 0.30571761960326727 \\
2.45 0.2841306884480747 \\
2.5 0.5175029171528588 \\
2.55 0.6254375729288215 \\
2.6 0.897899649941657 \\
2.65 0.8477246207701283 \\
2.7 0.7806301050175029 \\
2.75 0.530338389731622 \\
2.8 0.7117852975495915 \\
2.85 0.43990665110851807 \\
2.9 0.7450408401400233 \\
2.95 0.2963827304550759 \\
3.0 0.3086347724620771 \\
3.05 0.015169194865811022 \\
3.1 0.5029171528588098 \\
3.15 0.411318553092182 \\
3.2 0.20420070011668615 \\
3.25 0.060676779463243805 \\
3.3 0.116686114352392 \\
3.35 0.38623103850641777 \\
3.4 0.35239206534422407 \\
3.45 0.0052508751458576345 \\
3.5 0.012252042007001194 \\
3.55 0.4224037339556592 \\
3.6 0.5542590431738623 \\
3.65 0.22053675612602106 \\
3.7 0.2707117852975496 \\
3.75 0.45507584597432904 \\
3.8 0.6283547257876312 \\
3.85 0.03500583430571766 \\
3.9 0.3039673278879813 \\
3.95 0.26254375729288215 \\
4.0 0.5005834305717619 \\
4.05 0.16511085180863475 \\
4.1 0.14877479579929984 \\
4.15 0.44224037339556593 \\
4.2 0.5005834305717619 \\
4.25 0.530338389731622 \\
4.3 0.1429404900816803 \\
4.35 0.309801633605601 \\
4.4 0.3611435239206534 \\
4.45 0.5560093348891482 \\
4.5 0.38331388564760793 \\
4.55 0.1446907817969661 \\
4.6 0.3658109684947491 \\
4.65 0.011085180863477291 \\
4.7 0.4387397899649942 \\
4.75 0.3022170361726954 \\
4.8 0.1306884480746791 \\
4.85 0.42473745624270715 \\
4.9 0.6067677946324388 \\
4.95 0.9597432905484247 \\
5.0 0.9906651108518086 \\
5.05 0.9900816802800466 \\
5.1 0.9970828471411902 \\
5.15 0.998249708284714 \\
5.2 0.9947491248541424 \\
5.25 0.9964994165694283 \\
5.3 0.9900816802800466 \\
5.35 0.9964994165694283 \\
5.4 0.9976662777129522 \\
5.45 0.9976662777129522 \\
5.5 0.9959159859976663 \\
5.55 0.9900816802800466 \\
5.6 0.8943990665110851 \\
5.65 0.9906651108518086 \\
5.7 0.9929988331388564 \\
5.75 0.7817969661610269 \\
5.8 0.9912485414235707 \\
5.85 0.9819136522753793 \\
5.9 0.9789964994165694 \\
5.95 0.9807467911318553 \\
6.0 0.8955659276546091 \\
6.05 0.9749124854142357 \\
6.1 0.9515752625437572 \\
6.15 0.7922987164527422 \\
6.2 0.9474912485414235 \\
6.25 0.97024504084014 \\
6.3 0.8634772462077013 \\
6.35 0.6674445740956827 \\
6.4 0.5991831971995333 \\
6.45 0.6254375729288215 \\
6.5 0.7835472578763126 \\
6.55 0.6563593932322053 \\
6.6 0.6411901983663943 \\
6.65 0.7526254375729289 \\
6.7 0.8162193698949826 \\
6.75 0.4924154025670945 \\
6.8 0.41773628938156354 \\
6.85 0.5560093348891482 \\
6.9 0.2730455075845974 \\
6.95 0.6085180863477246 \\
%
0.0 0.6546091015169195 \\
0.05 0.6826137689614936 \\
0.1 0.8430571761960327 \\
0.15 0.9434072345390898 \\
0.2 0.9719953325554259 \\
0.25 0.9305717619603268 \\
0.3 0.8611435239206534 \\
0.35 0.7677946324387398 \\
0.4 0.8903150525087514 \\
0.45 0.9317386231038506 \\
0.5 0.9504084014002333 \\
0.55 0.9568261376896149 \\
0.6 0.9066511085180864 \\
0.65 0.9445740956826139 \\
0.7 0.897899649941657 \\
0.75 0.969078179696616 \\
0.8 0.9568261376896149 \\
0.85 0.9422403733955659 \\
0.9 0.897899649941657 \\
0.95 0.9311551925320888 \\
1.0 0.8868144690781797 \\
1.05 0.8477246207701283 \\
1.1 0.8016336056009336 \\
1.15 0.8442240373395566 \\
1.2 0.8646441073512253 \\
1.25 0.7654609101516919 \\
1.3 0.4014002333722287 \\
1.35 0.7922987164527422 \\
1.4 0.7922987164527422 \\
1.45 0.6563593932322053 \\
1.5 0.6715285880980164 \\
1.55 0.5810968494749125 \\
1.6 0.7322053675612602 \\
1.65 0.6091015169194866 \\
1.7 0.70536756126021 \\
1.75 0.82438739789965 \\
1.8 0.8716452742123687 \\
1.85 0.8331388564760793 \\
1.9 0.39964994165694284 \\
1.95 0.3611435239206534 \\
2.0 0.5863477246207701 \\
2.05 0.5542590431738623 \\
2.1 0.6341890315052509 \\
2.15 0.7380396732788799 \\
2.2 0.7018669778296381 \\
2.25 0.5851808634772462 \\
2.3 0.28704784130688454 \\
2.35 0.4533255542590432 \\
2.4 0.33197199533255545 \\
2.45 0.36989498249708286 \\
2.5 0.5087514585764294 \\
2.55 0.7397899649941657 \\
2.6 0.7467911318553092 \\
2.65 0.8938156359393232 \\
2.7 0.2882147024504084 \\
2.75 0.8109684947491249 \\
2.8 0.9224037339556592 \\
2.85 0.8862310385064177 \\
2.9 0.779463243873979 \\
2.95 0.5490081680280047 \\
3.0 0.23453908984830804 \\
3.05 0.012835472578763074 \\
3.1 0.5169194865810969 \\
3.15 0.2578763127187865 \\
3.2 0.4136522753792299 \\
3.25 0.4428238039673279 \\
3.3 0.5530921820303384 \\
3.35 0.02158693115519256 \\
3.4 0.29521586931155197 \\
3.45 0.35005834305717615 \\
3.5 0.7082847141190198 \\
3.55 0.5175029171528588 \\
3.6 0.47899649941656947 \\
3.65 0.07059509918319719 \\
3.7 0.5659276546091015 \\
3.75 0.13243873978996504 \\
3.8 0.020420070011668658 \\
3.85 0.30688448074679114 \\
3.9 0.09159859976662772 \\
3.95 0.41248541423570595 \\
4.0 0.38214702450408405 \\
4.05 0.4387397899649942 \\
4.1 0.4877479579929988 \\
4.15 0.4451575262543757 \\
4.2 0.5332555425904317 \\
4.25 0.7625437572928822 \\
4.3 0.7432905484247374 \\
4.35 0.5653442240373395 \\
4.4 0.5402567094515753 \\
4.45 0.4515752625437573 \\
4.5 0.5950991831971995 \\
4.55 0.30688448074679114 \\
4.6 0.25437572928821467 \\
4.65 0.37397899649941657 \\
4.7 0.030338389731621902 \\
4.75 0.1686114352392066 \\
4.8 0.15052508751458574 \\
4.85 0.32380396732788796 \\
4.9 0.721703617269545 \\
4.95 0.8739789964994165 \\
5.0 0.9976662777129522 \\
5.05 0.9912485414235707 \\
5.1 0.9579929988331389 \\
5.15 0.9970828471411902 \\
5.2 0.9935822637106184 \\
5.25 0.9941656942823803 \\
5.3 0.9959159859976663 \\
5.35 0.9976662777129522 \\
5.4 0.9976662777129522 \\
5.45 0.9912485414235707 \\
5.5 0.9976662777129522 \\
5.55 0.3080513418903151 \\
5.6 0.9959159859976663 \\
5.65 0.9970828471411902 \\
5.7 0.9521586931155193 \\
5.75 0.9649941656942823 \\
5.8 0.9918319719953326 \\
5.85 0.9813302217036173 \\
5.9 0.9819136522753793 \\
5.95 0.9819136522753793 \\
6.0 0.9579929988331389 \\
6.05 0.9731621936989499 \\
6.1 0.9317386231038506 \\
6.15 0.8593932322053675 \\
6.2 0.9189031505250875 \\
6.25 0.8582263710618436 \\
6.3 0.7421236872812136 \\
6.35 0.822053675612602 \\
6.4 0.5280046674445741 \\
6.45 0.823803967327888 \\
6.5 0.7800466744457409 \\
6.55 0.7438739789964994 \\
6.6 0.7753792298716453 \\
6.65 0.38973162193698946 \\
6.7 0.4807467911318553 \\
6.75 0.7648774795799299 \\
6.8 0.5151691948658109 \\
6.85 0.44224037339556593 \\
6.9 0.3792298716452742 \\
6.95 0.7012835472578763 \\
%
0.0 0.6190198366394398 \\
0.05 0.6785297549591598 \\
0.1 0.8028004667444574 \\
0.15 0.941656942823804 \\
0.2 0.9725787631271879 \\
0.25 0.9515752625437572 \\
0.3 0.8955659276546091 \\
0.35 0.9072345390898484 \\
0.4 0.897899649941657 \\
0.45 0.838389731621937 \\
0.5 0.9381563593932322 \\
0.55 0.9229871645274212 \\
0.6 0.7847141190198366 \\
0.65 0.9305717619603268 \\
0.7 0.9404900816802801 \\
0.75 0.9679113185530922 \\
0.8 0.9235705950991832 \\
0.85 0.9235705950991832 \\
0.9 0.9579929988331389 \\
0.95 0.9410735122520419 \\
1.0 0.8885647607934657 \\
1.05 0.8523920653442241 \\
1.1 0.7701283547257876 \\
1.15 0.8360560093348891 \\
1.2 0.8500583430571763 \\
1.25 0.7602100350058343 \\
1.3 0.5186697782963827 \\
1.35 0.8249708284714119 \\
1.4 0.7987164527421237 \\
1.45 0.6948658109684948 \\
1.5 0.5227537922987164 \\
1.55 0.6744457409568261 \\
1.6 0.721120186697783 \\
1.65 0.6621936989498249 \\
1.7 0.6948658109684948 \\
1.75 0.8109684947491249 \\
1.8 0.8885647607934657 \\
1.85 0.8926487747957992 \\
1.9 0.8133022170361727 \\
1.95 0.6598599766627771 \\
2.0 0.6091015169194866 \\
2.05 0.5029171528588098 \\
2.1 0.37164527421236876 \\
2.15 0.7409568261376895 \\
2.2 0.6966161026837807 \\
2.25 0.6592765460910153 \\
2.3 0.6126021003500584 \\
2.35 0.49708284714119017 \\
2.4 0.25029171528588096 \\
2.45 0.37981330221703613 \\
2.5 0.5175029171528588 \\
2.55 0.309801633605601 \\
2.6 0.868728121353559 \\
2.65 0.823220536756126 \\
2.7 0.9043173862310385 \\
2.75 0.8873978996499418 \\
2.8 0.661026837806301 \\
2.85 0.7987164527421237 \\
2.9 0.6866977829638273 \\
2.95 0.4305717619603267 \\
3.0 0.3366394399066512 \\
3.05 0.44049008168028003 \\
3.1 0.24970828471411907 \\
3.15 0.45565927654609106 \\
3.2 0.35005834305717615 \\
3.25 0.2940490081680279 \\
3.3 0.46732788798133024 \\
3.35 0.10326721120186705 \\
3.4 0.3844807467911318 \\
3.45 0.12777129521586927 \\
3.5 0.7339556592765462 \\
3.55 0.7432905484247374 \\
3.6 0.16394399066511084 \\
3.65 0.7129521586931155 \\
3.7 0.6423570595099183 \\
3.75 0.5198366394399067 \\
3.8 0.5478413068844807 \\
3.85 0.5565927654609102 \\
3.9 0.5565927654609102 \\
3.95 0.4690781796966161 \\
4.0 0.43173862310385064 \\
4.05 0.5542590431738623 \\
4.1 0.5070011668611435 \\
4.15 0.023337222870478343 \\
4.2 0.48599766627771296 \\
4.25 0.7677946324387398 \\
4.3 0.7007001166861144 \\
4.35 0.14235705950991828 \\
4.4 0.0 \\
4.45 0.662777129521587 \\
4.5 0.3512252042007002 \\
4.55 0.5542590431738623 \\
4.6 0.4644107351225204 \\
4.65 0.2730455075845974 \\
4.7 0.4154025670945158 \\
4.75 0.18378063010501747 \\
4.8 0.5169194865810969 \\
4.85 0.3471411901983664 \\
4.9 0.42298716452742124 \\
4.95 0.9142357059509918 \\
5.0 0.9964994165694283 \\
5.05 0.9947491248541424 \\
5.1 0.998249708284714 \\
5.15 0.9976662777129522 \\
5.2 0.998249708284714 \\
5.25 0.9935822637106184 \\
5.3 0.9778296382730456 \\
5.35 0.999416569428238 \\
5.4 0.026837806301050194 \\
5.45 0.9947491248541424 \\
5.5 0.9976662777129522 \\
5.55 0.9941656942823803 \\
5.6 0.9976662777129522 \\
5.65 0.9819136522753793 \\
5.7 0.9253208868144691 \\
5.75 0.9883313885647609 \\
5.8 0.9912485414235707 \\
5.85 0.984830805134189 \\
5.9 0.987164527421237 \\
5.95 0.9772462077012836 \\
6.0 0.9749124854142357 \\
6.05 0.9813302217036173 \\
6.1 0.9579929988331389 \\
6.15 0.9731621936989499 \\
6.2 0.8436406067677946 \\
6.25 0.8873978996499418 \\
6.3 0.8623103850641773 \\
6.35 0.9253208868144691 \\
6.4 0.82438739789965 \\
6.45 0.8436406067677946 \\
6.5 0.6067677946324388 \\
6.55 0.3687281213535589 \\
6.6 0.4889148191365228 \\
6.65 0.6411901983663943 \\
6.7 0.338389731621937 \\
6.75 0.396732788798133 \\
6.8 0.3803967327887981 \\
6.85 0.6977829638273046 \\
6.9 0.7193698949824971 \\
6.95 0.46266044340723456 \\
%
0.0 0.6359393232205367 \\
0.05 0.6715285880980164 \\
0.1 0.853558926487748 \\
0.15 0.8640606767794633 \\
0.2 0.9194865810968494 \\
0.25 0.9632438739789966 \\
0.3 0.8716452742123687 \\
0.35 0.8903150525087514 \\
0.4 0.8938156359393232 \\
0.45 0.8908984830805134 \\
0.5 0.9439906651108518 \\
0.55 0.9474912485414235 \\
0.6 0.9072345390898484 \\
0.65 0.9043173862310385 \\
0.7 0.9644107351225205 \\
0.75 0.7747957992998833 \\
0.8 0.9317386231038506 \\
0.85 0.9346557759626605 \\
0.9 0.9434072345390898 \\
0.95 0.9346557759626605 \\
1.0 0.8815635939323221 \\
1.05 0.8407234539089847 \\
1.1 0.7549591598599767 \\
1.15 0.7567094515752626 \\
1.2 0.8663943990665111 \\
1.25 0.7106184364060677 \\
1.3 0.5466744457409568 \\
1.35 0.8360560093348891 \\
1.4 0.8325554259043173 \\
1.45 0.7450408401400233 \\
1.5 0.6715285880980164 \\
1.55 0.6534422403733956 \\
1.6 0.7386231038506418 \\
1.65 0.6715285880980164 \\
1.7 0.7042007001166861 \\
1.75 0.7415402567094516 \\
1.8 0.9224037339556592 \\
1.85 0.7222870478413068 \\
1.9 0.7987164527421237 \\
1.95 0.4305717619603267 \\
2.0 0.5962660443407235 \\
2.05 0.5373395565927654 \\
2.1 0.5560093348891482 \\
2.15 0.7322053675612602 \\
2.2 0.6738623103850643 \\
2.25 0.338389731621937 \\
2.3 0.6686114352392064 \\
2.35 0.530338389731622 \\
2.4 0.2613768961493582 \\
2.45 0.2631271878646442 \\
2.5 0.3278879813302217 \\
2.55 0.7520420070011669 \\
2.6 0.7666277712952159 \\
2.65 0.6015169194865811 \\
2.7 0.8943990665110851 \\
2.75 0.8926487747957992 \\
2.8 0.9142357059509918 \\
2.85 0.6061843640606768 \\
2.9 0.7502917152858809 \\
2.95 0.049591598599766654 \\
3.0 0.2975495915985998 \\
3.05 0.6721120186697783 \\
3.1 0.44224037339556593 \\
3.15 0.18144690781796968 \\
3.2 0.01750291715285883 \\
3.25 0.5169194865810969 \\
3.3 0.16394399066511084 \\
3.35 0.265460910151692 \\
3.4 0.38331388564760793 \\
3.45 0.06826137689614939 \\
3.5 0.5402567094515753 \\
3.55 0.707117852975496 \\
3.6 0.12777129521586927 \\
3.65 0.6201866977829639 \\
3.7 0.3308051341890315 \\
3.75 0.32380396732788796 \\
3.8 0.5385064177362894 \\
3.85 0.6242707117852976 \\
3.9 0.5186697782963827 \\
3.95 0.4743290548424738 \\
4.0 0.2112018669778297 \\
4.05 0.2182030338389731 \\
4.1 0.48366394399066515 \\
4.15 0.6312718786464411 \\
4.2 0.5268378063010501 \\
4.25 0.42998833138856474 \\
4.3 0.7514585764294048 \\
4.35 0.3547257876312719 \\
4.4 0.39789964994165694 \\
4.45 0.6802800466744457 \\
4.5 0.1843640606767795 \\
4.55 0.5390898483080513 \\
4.6 0.4457409568261377 \\
4.65 0.15052508751458574 \\
4.7 0.2917152858809801 \\
4.75 0.36289381563593937 \\
4.8 0.43173862310385064 \\
4.85 0.40198366394399065 \\
4.9 0.6563593932322053 \\
4.95 0.8885647607934657 \\
5.0 0.9976662777129522 \\
5.05 0.9579929988331389 \\
5.1 0.9906651108518086 \\
5.15 0.969078179696616 \\
5.2 0.9959159859976663 \\
5.25 0.9976662777129522 \\
5.3 0.9976662777129522 \\
5.35 0.9883313885647609 \\
5.4 0.4813302217036173 \\
5.45 0.9976662777129522 \\
5.5 0.9719953325554259 \\
5.55 0.9964994165694283 \\
5.6 0.9924154025670946 \\
5.65 0.9877479579929989 \\
5.7 0.9976662777129522 \\
5.75 0.9422403733955659 \\
5.8 0.987164527421237 \\
5.85 0.9194865810968494 \\
5.9 0.9801633605600933 \\
5.95 0.9819136522753793 \\
6.0 0.9754959159859976 \\
6.05 0.9253208868144691 \\
6.1 0.9649941656942823 \\
6.15 0.8354725787631273 \\
6.2 0.6884480746791133 \\
6.25 0.6161026837806302 \\
6.3 0.8611435239206534 \\
6.35 0.8494749124854143 \\
6.4 0.7800466744457409 \\
6.45 0.7444574095682615 \\
6.5 0.6201866977829639 \\
6.55 0.5945157526254375 \\
6.6 0.5694282380396732 \\
6.65 0.2730455075845974 \\
6.7 0.6260210035005834 \\
6.75 0.5425904317386231 \\
6.8 0.6394399066511085 \\
6.85 0.5105017502917153 \\
6.9 0.3844807467911318 \\
6.95 0.45215869311551926 \\
%
};

\nextgroupplot[
xmin = 0, xmax=7.0,
ymin = 0.0, ymax=110.0,
ytick = {0, 50, 100},
ylabel={$S$},
xlabel={Time (\SI{}{\second})},
]
\addplot [color=blue]
table[row sep=crcr]{%
0.0 0.0 \\
0.05 0.0 \\
0.1 0.0 \\
0.15 0.0 \\
0.2 0.0 \\
0.25 0.0 \\
0.3 0.0 \\
0.35 0.0 \\
0.4 0.0 \\
0.45 0.0 \\
0.5 0.0 \\
0.55 0.0 \\
0.6 0.0 \\
0.65 0.0 \\
0.7 0.0 \\
0.75 0.0 \\
0.8 0.0 \\
0.85 0.0 \\
0.9 0.0 \\
0.95 0.0 \\
1.0 0.0 \\
1.05 0.0 \\
1.1 0.0 \\
1.15 0.0 \\
1.2 0.0 \\
1.25 0.0 \\
1.3 0.0 \\
1.35 0.0 \\
1.4 0.0 \\
1.45 0.0 \\
1.5 0.0 \\
1.55 0.0 \\
1.6 0.0 \\
1.65 0.0 \\
1.7 0.0 \\
1.75 0.0 \\
1.8 0.0 \\
1.85 0.0 \\
1.9 0.0 \\
1.95 0.0 \\
2.0 0.0 \\
2.05 0.0 \\
2.1 0.0 \\
2.15 0.0 \\
2.2 0.0 \\
2.25 0.0 \\
2.3 0.0 \\
2.35 0.0 \\
2.4 0.0 \\
2.45 0.0 \\
2.5 0.0 \\
2.55 0.0 \\
2.6 0.0 \\
2.65 0.0 \\
2.7 0.0 \\
2.75 0.0 \\
2.8 0.0 \\
2.85 0.0 \\
2.9 0.0 \\
2.95 0.0 \\
3.0 0.0 \\
3.05 0.0 \\
3.1 0.0 \\
3.15 0.0 \\
3.2 0.0 \\
3.25 0.0 \\
3.3 0.0 \\
3.35 0.0 \\
3.4 0.0 \\
3.45 0.0 \\
3.5 0.0 \\
3.55 0.0 \\
3.6 0.0 \\
3.65 0.0 \\
3.7 0.0 \\
3.75 0.0 \\
3.8 0.0 \\
3.85 0.0 \\
3.9 0.0 \\
3.95 0.0 \\
4.0 0.0 \\
4.05 0.0 \\
4.1 0.0 \\
4.15 0.0 \\
4.2 0.0 \\
4.25 0.0 \\
4.3 0.0 \\
4.35 0.0 \\
4.4 0.0 \\
4.45 0.0 \\
4.5 0.0 \\
4.55 0.0 \\
4.6 0.0 \\
4.65 0.0 \\
4.7 0.0 \\
4.75 0.0 \\
4.8 0.0 \\
4.85 0.0 \\
4.9 0.0 \\
4.95 0.0 \\
5.0 0.0 \\
5.05 0.0 \\
5.1 0.0 \\
5.15 0.0 \\
5.2 0.0 \\
5.25 0.0 \\
5.3 0.0 \\
5.35 0.0 \\
5.4 0.0 \\
5.45 0.0 \\
5.5 0.0 \\
5.55 0.0 \\
5.6 0.0 \\
5.65 0.0 \\
5.7 0.0 \\
5.75 0.0 \\
5.8 0.0 \\
5.85 0.0 \\
5.9 0.0 \\
5.95 0.0 \\
6.0 0.0 \\
6.05 0.0 \\
6.1 0.0 \\
6.15 0.0 \\
6.2 0.0 \\
6.25 0.0 \\
6.3 0.0 \\
6.35 0.0 \\
6.4 0.0 \\
6.45 0.0 \\
6.5 0.0 \\
6.55 0.0 \\
6.6 0.0 \\
6.65 0.0 \\
6.7 0.0 \\
6.75 0.0 \\
6.8 0.0 \\
6.85 0.0 \\
6.9 0.0 \\
6.95 0.0 \\
};

\end{groupplot}
\end{tikzpicture}%

==> figures/model.tex <==
\begin{tikzpicture}
\tikzstyle{vecArrow} = [line width=1.5mm, draw=blue!50,-triangle 60,postaction={draw, line width=5mm, shorten >=4.5mm, -}]


\node[draw,rotate=-90, trapezium, trapezium angle=60, trapezium stretches body, minimum height=0.5cm, minimum width=20mm, fill=red] at (1,2.5)(x){};

\node[draw,rotate=-90, trapezium, trapezium angle=70, trapezium stretches body, minimum height=1.8cm, minimum width=15mm, fill=red,font=\footnotesize, text=white] at (2.8,2.5)(encoder){\rotatebox{90}{Encoder}};

\node[draw,rotate=90, trapezium, trapezium angle=70, trapezium stretches body, minimum height=1.8cm, minimum width=15mm, fill=blue!50,font=\footnotesize, text=white] at (5.5,2.5)(decoder){\rotatebox{-90}{Decoder}};

\node[draw,rotate=-90, trapezium, trapezium angle=60, trapezium stretches body, minimum height=1.3cm, minimum width=15mm, fill=red, font=\footnotesize, text=white] at (2.6,0.0)(regressor){\rotatebox{90}{Regressor}};

\draw[->,line width=0.3mm, >=latex](x) -- (encoder);
\draw[->,line width=0.3mm, >=latex](x.north) -- (regressor.south);

\node [] at (0.5, 2.5) {$\mathbf{x}$};
\node [] at (4.15, 2.5) (z){$\mathbf{z}$};
\node [] at (6.7, 2.5) {${\mathbf{\hat{x}}}$};
\node [] at (3.5, 0.0) (c){$\mathbf{c}$};

\node[draw, rectangle, minimum width=6mm, minimum height=4mm, fill=blue!50] at (5.2,0.8)(){};
\node [font=\footnotesize, align=left] at (6.7,0.8) {Generative Model};

\node[draw, rectangle, minimum width=6mm, minimum height=4mm, fill=red] at (5.2,0.2)(){};
\node [font=\footnotesize,align=left] at (6.7,0.2) {Inference Model};

\draw[vecArrow](c)-|(z) node[text=white, font=\footnotesize] at (4.15, 0.85){\rotatebox{90}{Latent Generator}};
%\node [arrow box, 
%arrow box shaft width=0.6cm,
%inner sep=0.178cm, % should be half shaft width
%fill=blue!50, font=\footnotesize, text=white,
%arrow box arrows={north:0.5cm}] at (4.15,0.6)
%{\rotatebox{90}{Latent generator}};
%\draw[help lines](0,0) grid (8,4);

\end{tikzpicture}

==> figures/scenario.tex <==
\begin{tikzpicture}
\fill [gray!40] (0,0) rectangle (8,2);
\draw [white, line width=2pt] (0.2,1.5) -- (1.3, 1.5);
\draw [white, line width=2pt] (1.9,1.5) -- (3.0, 1.5);
\draw [white, line width=2pt] (3.6,1.5) -- (4.7, 1.5);
\draw [white, line width=2pt] (5.3,1.5) -- (6.4, 1.5);
\draw [white, line width=2pt] (7.0,1.5) -- (8.0, 1.5);
%\draw [white, line width=2pt] (8.7,1.5) -- (9.8, 1.5);
\draw [line width=1pt, dashed] (1.8,0.0) -- (1.8, 1.6);
\draw [line width=1pt, dashed] (6.55,0.0) -- (6.55, 1.6);
\draw [line width=1pt, dashed] (5.0,0.0) -- (5.0, 1.6);
\draw [line width=1pt, dashed] (6.0,0.0) -- (6.0, 1.6);
\node [] at (1.8, 1.8) {$d_0$};
\node [] at (6.0, 1.8) {$L_{\text{min}}$};
\node [] at (5.0, 1.8) {$L_{\text{max}}$};
\node [] at (6.55, 1.8) {$0$};
\node [rotate=180](vehicle) at (1.1, 0.8) {\includegraphics[width=.08\textwidth]{./figures/top-car-view}};
\node [rotate=180](leader_vehicle) at (7.2, 0.8) {\includegraphics[width=.07\textwidth]{./figures/top-car-view-red}};
\draw [->, >=stealth, thick] (1.8, 0.8) -- (3.0, 0.8) node [midway, above]{$v_0$};
%\draw[help lines](0,0) grid (10,3);
\end{tikzpicture}
